Simultaneous Estimation of X-ray Back-Scatter and Forward-Scatter using Multi-Task Learning

Scattered radiation is a major concern impacting X-ray image-guided procedures in two ways. First, back-scatter significantly contributes to patient (skin) dose during complicated interventions. Second, forward-scattered radiation reduces contrast in projection images and introduces artifacts in 3-D reconstructions. While conventionally employed anti-scatter grids improve image quality by blocking X-rays, the additional attenuation due to the anti-scatter grid at the detector needs to be compensated for by a higher patient entrance dose. This also increases the room dose affecting the staff caring for the patient. For skin dose quantification, back-scatter is usually accounted for by applying pre-determined scalar back-scatter factors or linear point spread functions to a primary kerma forward projection onto a patient surface point. However, as patients come in different shapes, the generalization of conventional methods is limited. Here, we propose a novel approach combining conventional techniques with learning-based methods to simultaneously estimate the forward-scatter reaching the detector as well as the back-scatter affecting the patient skin dose. Knowing the forward-scatter, we can correct X-ray projections, while a good estimate of the back-scatter component facilitates an improved skin dose assessment. To simultaneously estimate forward-scatter as well as back-scatter, we propose a multi-task approach for joint back- and forward-scatter estimation by combining X-ray physics with neural networks. We show that, in theory, highly accurate scatter estimation in both cases is possible. In addition, we identify research directions for our multi-task framework and learning-based scatter estimation in general.

==> E.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.543636in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.830000,0.830000,0.830000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961818in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.830000,0.830000,0.830000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543636in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543636in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961818in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961818in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\pi}/{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380000in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380000in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798182in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798182in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3\pi}/{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216364in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216364in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380000in,y=0.247222in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Scattering angle \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.567955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198620in,y=0.524552in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.997500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198620in,y=0.954097in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.427045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198620in,y=1.383643in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143064in,y=0.997500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle P(E,\theta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.543636in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961818in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.380000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.216364in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.567955in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.567955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.997500in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.997500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184129,0.297439,0.336194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.426860in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.426307in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.425394in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{1.424132in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.422540in}}%
\pgfpathlineto{\pgfqpoint{0.716034in}{1.420292in}}%
\pgfpathlineto{\pgfqpoint{0.748650in}{1.417662in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.414249in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{1.409981in}}%
\pgfpathlineto{\pgfqpoint{0.874454in}{1.404847in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{1.028215in}{1.387073in}}%
\pgfpathlineto{\pgfqpoint{1.074809in}{1.382061in}}%
\pgfpathlineto{\pgfqpoint{1.116743in}{1.377920in}}%
\pgfpathlineto{\pgfqpoint{1.154019in}{1.374610in}}%
\pgfpathlineto{\pgfqpoint{1.186635in}{1.372046in}}%
\pgfpathlineto{\pgfqpoint{1.219250in}{1.369826in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{1.367978in}}%
\pgfpathlineto{\pgfqpoint{1.284482in}{1.366525in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{1.365484in}}%
\pgfpathlineto{\pgfqpoint{1.349714in}{1.364866in}}%
\pgfpathlineto{\pgfqpoint{1.377670in}{1.364680in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{1.364813in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{1.365369in}}%
\pgfpathlineto{\pgfqpoint{1.470858in}{1.366351in}}%
\pgfpathlineto{\pgfqpoint{1.503474in}{1.367746in}}%
\pgfpathlineto{\pgfqpoint{1.536090in}{1.369539in}}%
\pgfpathlineto{\pgfqpoint{1.568706in}{1.371707in}}%
\pgfpathlineto{\pgfqpoint{1.601322in}{1.374223in}}%
\pgfpathlineto{\pgfqpoint{1.638597in}{1.377486in}}%
\pgfpathlineto{\pgfqpoint{1.675872in}{1.381107in}}%
\pgfpathlineto{\pgfqpoint{1.717807in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{1.391841in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{1.409484in}}%
\pgfpathlineto{\pgfqpoint{1.969415in}{1.413795in}}%
\pgfpathlineto{\pgfqpoint{2.006690in}{1.417258in}}%
\pgfpathlineto{\pgfqpoint{2.039306in}{1.419939in}}%
\pgfpathlineto{\pgfqpoint{2.071922in}{1.422244in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{1.424132in}}%
\pgfpathlineto{\pgfqpoint{2.132494in}{1.425394in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.426307in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.426860in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167818,0.397586,0.476171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.426881in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.425570in}}%
\pgfpathlineto{\pgfqpoint{0.618187in}{1.424434in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{1.422987in}}%
\pgfpathlineto{\pgfqpoint{0.660122in}{1.420757in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.418081in}}%
\pgfpathlineto{\pgfqpoint{0.706716in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{0.730013in}{1.411514in}}%
\pgfpathlineto{\pgfqpoint{0.753310in}{1.407691in}}%
\pgfpathlineto{\pgfqpoint{0.781266in}{1.402698in}}%
\pgfpathlineto{\pgfqpoint{0.809223in}{1.397331in}}%
\pgfpathlineto{\pgfqpoint{0.841838in}{1.390695in}}%
\pgfpathlineto{\pgfqpoint{0.883773in}{1.381751in}}%
\pgfpathlineto{\pgfqpoint{1.018896in}{1.352561in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{1.346008in}}%
\pgfpathlineto{\pgfqpoint{1.084128in}{1.339832in}}%
\pgfpathlineto{\pgfqpoint{1.112084in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.140041in}{1.330335in}}%
\pgfpathlineto{\pgfqpoint{1.167997in}{1.326185in}}%
\pgfpathlineto{\pgfqpoint{1.191294in}{1.323066in}}%
\pgfpathlineto{\pgfqpoint{1.214591in}{1.320271in}}%
\pgfpathlineto{\pgfqpoint{1.237888in}{1.317816in}}%
\pgfpathlineto{\pgfqpoint{1.261185in}{1.315713in}}%
\pgfpathlineto{\pgfqpoint{1.284482in}{1.313971in}}%
\pgfpathlineto{\pgfqpoint{1.307779in}{1.312599in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{1.311603in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{1.310988in}}%
\pgfpathlineto{\pgfqpoint{1.377670in}{1.310757in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{1.310911in}}%
\pgfpathlineto{\pgfqpoint{1.424264in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.447561in}{1.312369in}}%
\pgfpathlineto{\pgfqpoint{1.470858in}{1.313666in}}%
\pgfpathlineto{\pgfqpoint{1.494155in}{1.315335in}}%
\pgfpathlineto{\pgfqpoint{1.517453in}{1.317367in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{1.319753in}}%
\pgfpathlineto{\pgfqpoint{1.564047in}{1.322481in}}%
\pgfpathlineto{\pgfqpoint{1.587344in}{1.325536in}}%
\pgfpathlineto{\pgfqpoint{1.615300in}{1.329614in}}%
\pgfpathlineto{\pgfqpoint{1.643257in}{1.334109in}}%
\pgfpathlineto{\pgfqpoint{1.671213in}{1.338985in}}%
\pgfpathlineto{\pgfqpoint{1.703829in}{1.345100in}}%
\pgfpathlineto{\pgfqpoint{1.736445in}{1.351605in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{1.359407in}}%
\pgfpathlineto{\pgfqpoint{1.829633in}{1.371555in}}%
\pgfpathlineto{\pgfqpoint{1.904183in}{1.387755in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.395472in}}%
\pgfpathlineto{\pgfqpoint{1.974074in}{1.401828in}}%
\pgfpathlineto{\pgfqpoint{2.002031in}{1.406888in}}%
\pgfpathlineto{\pgfqpoint{2.025328in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{2.048625in}{1.414324in}}%
\pgfpathlineto{\pgfqpoint{2.071922in}{1.417495in}}%
\pgfpathlineto{\pgfqpoint{2.095219in}{1.420256in}}%
\pgfpathlineto{\pgfqpoint{2.118516in}{1.422578in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.424101in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.425316in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.426214in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.426788in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.427035in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151947,0.495025,0.612364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.426906in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.426290in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.423603in}}%
\pgfpathlineto{\pgfqpoint{0.632165in}{1.421555in}}%
\pgfpathlineto{\pgfqpoint{0.650803in}{1.419057in}}%
\pgfpathlineto{\pgfqpoint{0.669440in}{1.416131in}}%
\pgfpathlineto{\pgfqpoint{0.688078in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{0.706716in}{1.409088in}}%
\pgfpathlineto{\pgfqpoint{0.725353in}{1.405025in}}%
\pgfpathlineto{\pgfqpoint{0.743991in}{1.400640in}}%
\pgfpathlineto{\pgfqpoint{0.767288in}{1.394756in}}%
\pgfpathlineto{\pgfqpoint{0.790585in}{1.388484in}}%
\pgfpathlineto{\pgfqpoint{0.818541in}{1.380540in}}%
\pgfpathlineto{\pgfqpoint{0.851157in}{1.370840in}}%
\pgfpathlineto{\pgfqpoint{0.897751in}{1.356522in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{1.335010in}}%
\pgfpathlineto{\pgfqpoint{1.004918in}{1.323968in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{1.316040in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{1.308495in}}%
\pgfpathlineto{\pgfqpoint{1.084128in}{1.302544in}}%
\pgfpathlineto{\pgfqpoint{1.107425in}{1.296935in}}%
\pgfpathlineto{\pgfqpoint{1.130722in}{1.291696in}}%
\pgfpathlineto{\pgfqpoint{1.154019in}{1.286852in}}%
\pgfpathlineto{\pgfqpoint{1.177316in}{1.282424in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.278433in}}%
\pgfpathlineto{\pgfqpoint{1.223910in}{1.274895in}}%
\pgfpathlineto{\pgfqpoint{1.242547in}{1.272400in}}%
\pgfpathlineto{\pgfqpoint{1.261185in}{1.270209in}}%
\pgfpathlineto{\pgfqpoint{1.279823in}{1.268328in}}%
\pgfpathlineto{\pgfqpoint{1.298460in}{1.266761in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{1.265511in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{1.264582in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{1.263975in}}%
\pgfpathlineto{\pgfqpoint{1.373011in}{1.263691in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.263731in}}%
\pgfpathlineto{\pgfqpoint{1.410286in}{1.264096in}}%
\pgfpathlineto{\pgfqpoint{1.428924in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{1.447561in}{1.265793in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{1.267123in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{1.268769in}}%
\pgfpathlineto{\pgfqpoint{1.503474in}{1.270728in}}%
\pgfpathlineto{\pgfqpoint{1.522112in}{1.272995in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{1.275566in}}%
\pgfpathlineto{\pgfqpoint{1.564047in}{1.279196in}}%
\pgfpathlineto{\pgfqpoint{1.587344in}{1.283276in}}%
\pgfpathlineto{\pgfqpoint{1.610641in}{1.287788in}}%
\pgfpathlineto{\pgfqpoint{1.633938in}{1.292713in}}%
\pgfpathlineto{\pgfqpoint{1.657235in}{1.298028in}}%
\pgfpathlineto{\pgfqpoint{1.680532in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{1.703829in}{1.309723in}}%
\pgfpathlineto{\pgfqpoint{1.731785in}{1.317337in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{1.325322in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{1.335010in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{1.349297in}}%
\pgfpathlineto{\pgfqpoint{1.913502in}{1.372248in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{1.381891in}}%
\pgfpathlineto{\pgfqpoint{1.974074in}{1.389766in}}%
\pgfpathlineto{\pgfqpoint{1.997371in}{1.395966in}}%
\pgfpathlineto{\pgfqpoint{2.020669in}{1.401765in}}%
\pgfpathlineto{\pgfqpoint{2.039306in}{1.406072in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{1.410050in}}%
\pgfpathlineto{\pgfqpoint{2.076581in}{1.413669in}}%
\pgfpathlineto{\pgfqpoint{2.095219in}{1.416902in}}%
\pgfpathlineto{\pgfqpoint{2.113857in}{1.419723in}}%
\pgfpathlineto{\pgfqpoint{2.132494in}{1.422110in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.424043in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.425507in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.426490in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426984in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225349,0.577342,0.710045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.426860in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.426305in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.425384in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.424100in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.422462in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.420477in}}%
\pgfpathlineto{\pgfqpoint{0.641484in}{1.418156in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{1.415511in}}%
\pgfpathlineto{\pgfqpoint{0.669440in}{1.412555in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.409302in}}%
\pgfpathlineto{\pgfqpoint{0.702056in}{1.404533in}}%
\pgfpathlineto{\pgfqpoint{0.720694in}{1.399306in}}%
\pgfpathlineto{\pgfqpoint{0.739331in}{1.393665in}}%
\pgfpathlineto{\pgfqpoint{0.757969in}{1.387655in}}%
\pgfpathlineto{\pgfqpoint{0.781266in}{1.379693in}}%
\pgfpathlineto{\pgfqpoint{0.804563in}{1.371320in}}%
\pgfpathlineto{\pgfqpoint{0.832520in}{1.360858in}}%
\pgfpathlineto{\pgfqpoint{0.869795in}{1.346461in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.312078in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{1.299939in}}%
\pgfpathlineto{\pgfqpoint{1.018896in}{1.289962in}}%
\pgfpathlineto{\pgfqpoint{1.042193in}{1.282015in}}%
\pgfpathlineto{\pgfqpoint{1.065490in}{1.274448in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{1.267299in}}%
\pgfpathlineto{\pgfqpoint{1.112084in}{1.260600in}}%
\pgfpathlineto{\pgfqpoint{1.130722in}{1.255584in}}%
\pgfpathlineto{\pgfqpoint{1.149359in}{1.250887in}}%
\pgfpathlineto{\pgfqpoint{1.167997in}{1.246520in}}%
\pgfpathlineto{\pgfqpoint{1.186635in}{1.242492in}}%
\pgfpathlineto{\pgfqpoint{1.205272in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{1.223910in}{1.235487in}}%
\pgfpathlineto{\pgfqpoint{1.242547in}{1.232523in}}%
\pgfpathlineto{\pgfqpoint{1.261185in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{1.279823in}{1.227698in}}%
\pgfpathlineto{\pgfqpoint{1.298460in}{1.225845in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{1.224369in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{1.223272in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{1.222556in}}%
\pgfpathlineto{\pgfqpoint{1.373011in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.222269in}}%
\pgfpathlineto{\pgfqpoint{1.410286in}{1.222699in}}%
\pgfpathlineto{\pgfqpoint{1.428924in}{1.223511in}}%
\pgfpathlineto{\pgfqpoint{1.447561in}{1.224703in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{1.226273in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{1.228220in}}%
\pgfpathlineto{\pgfqpoint{1.503474in}{1.230540in}}%
\pgfpathlineto{\pgfqpoint{1.522112in}{1.233230in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{1.236285in}}%
\pgfpathlineto{\pgfqpoint{1.559387in}{1.239699in}}%
\pgfpathlineto{\pgfqpoint{1.578025in}{1.243467in}}%
\pgfpathlineto{\pgfqpoint{1.596662in}{1.247580in}}%
\pgfpathlineto{\pgfqpoint{1.615300in}{1.252031in}}%
\pgfpathlineto{\pgfqpoint{1.633938in}{1.256809in}}%
\pgfpathlineto{\pgfqpoint{1.652575in}{1.261902in}}%
\pgfpathlineto{\pgfqpoint{1.675872in}{1.268694in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{1.275929in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{1.283575in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{1.291593in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{1.301643in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{1.312078in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{1.326417in}}%
\pgfpathlineto{\pgfqpoint{1.936799in}{1.364387in}}%
\pgfpathlineto{\pgfqpoint{1.964756in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{1.988053in}{1.382932in}}%
\pgfpathlineto{\pgfqpoint{2.011350in}{1.390703in}}%
\pgfpathlineto{\pgfqpoint{2.029987in}{1.396535in}}%
\pgfpathlineto{\pgfqpoint{2.048625in}{1.401974in}}%
\pgfpathlineto{\pgfqpoint{2.067263in}{1.406978in}}%
\pgfpathlineto{\pgfqpoint{2.085900in}{1.411503in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{1.414559in}}%
\pgfpathlineto{\pgfqpoint{2.113857in}{1.417310in}}%
\pgfpathlineto{\pgfqpoint{2.127835in}{1.419740in}}%
\pgfpathlineto{\pgfqpoint{2.141813in}{1.421838in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.423593in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.424996in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{1.426039in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{1.426716in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.427025in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384057,0.640087,0.763932}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.426814in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.426120in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.424969in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.423367in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.418850in}}%
\pgfpathlineto{\pgfqpoint{0.641484in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{1.412675in}}%
\pgfpathlineto{\pgfqpoint{0.669440in}{1.409008in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.404981in}}%
\pgfpathlineto{\pgfqpoint{0.697397in}{1.400615in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{1.395933in}}%
\pgfpathlineto{\pgfqpoint{0.730013in}{1.389243in}}%
\pgfpathlineto{\pgfqpoint{0.748650in}{1.382093in}}%
\pgfpathlineto{\pgfqpoint{0.767288in}{1.374545in}}%
\pgfpathlineto{\pgfqpoint{0.790585in}{1.364644in}}%
\pgfpathlineto{\pgfqpoint{0.813882in}{1.354336in}}%
\pgfpathlineto{\pgfqpoint{0.846498in}{1.339442in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{1.292144in}}%
\pgfpathlineto{\pgfqpoint{0.976961in}{1.279818in}}%
\pgfpathlineto{\pgfqpoint{1.000258in}{1.269910in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{1.260395in}}%
\pgfpathlineto{\pgfqpoint{1.046852in}{1.251321in}}%
\pgfpathlineto{\pgfqpoint{1.065490in}{1.244409in}}%
\pgfpathlineto{\pgfqpoint{1.084128in}{1.237825in}}%
\pgfpathlineto{\pgfqpoint{1.102765in}{1.231586in}}%
\pgfpathlineto{\pgfqpoint{1.121403in}{1.225706in}}%
\pgfpathlineto{\pgfqpoint{1.140041in}{1.220197in}}%
\pgfpathlineto{\pgfqpoint{1.158678in}{1.215069in}}%
\pgfpathlineto{\pgfqpoint{1.177316in}{1.210332in}}%
\pgfpathlineto{\pgfqpoint{1.195953in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{1.214591in}{1.202056in}}%
\pgfpathlineto{\pgfqpoint{1.233229in}{1.198528in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{1.195414in}}%
\pgfpathlineto{\pgfqpoint{1.270504in}{1.192716in}}%
\pgfpathlineto{\pgfqpoint{1.289142in}{1.190438in}}%
\pgfpathlineto{\pgfqpoint{1.307779in}{1.188580in}}%
\pgfpathlineto{\pgfqpoint{1.326417in}{1.187146in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{1.186136in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.185551in}}%
\pgfpathlineto{\pgfqpoint{1.382330in}{1.185391in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{1.185657in}}%
\pgfpathlineto{\pgfqpoint{1.419605in}{1.186349in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{1.187465in}}%
\pgfpathlineto{\pgfqpoint{1.456880in}{1.189005in}}%
\pgfpathlineto{\pgfqpoint{1.475518in}{1.190968in}}%
\pgfpathlineto{\pgfqpoint{1.494155in}{1.193351in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{1.196154in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.199371in}}%
\pgfpathlineto{\pgfqpoint{1.550068in}{1.203001in}}%
\pgfpathlineto{\pgfqpoint{1.568706in}{1.207039in}}%
\pgfpathlineto{\pgfqpoint{1.587344in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{1.605981in}{1.216315in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{1.221539in}}%
\pgfpathlineto{\pgfqpoint{1.643257in}{1.227142in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{1.680532in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{1.246107in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{1.254895in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{1.264151in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{1.273829in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{1.283878in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{1.296340in}}%
\pgfpathlineto{\pgfqpoint{1.852930in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{1.950777in}{1.356424in}}%
\pgfpathlineto{\pgfqpoint{1.974074in}{1.366661in}}%
\pgfpathlineto{\pgfqpoint{1.997371in}{1.376466in}}%
\pgfpathlineto{\pgfqpoint{2.016009in}{1.383920in}}%
\pgfpathlineto{\pgfqpoint{2.034647in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{2.053284in}{1.397527in}}%
\pgfpathlineto{\pgfqpoint{2.067263in}{1.402106in}}%
\pgfpathlineto{\pgfqpoint{2.081241in}{1.406362in}}%
\pgfpathlineto{\pgfqpoint{2.095219in}{1.410271in}}%
\pgfpathlineto{\pgfqpoint{2.109197in}{1.413814in}}%
\pgfpathlineto{\pgfqpoint{2.123175in}{1.416970in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.419722in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.422053in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{1.423951in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{1.425403in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.426403in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426942in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.547174,0.704575,0.819316}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.552955in}{1.426922in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.426274in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.425076in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.423334in}}%
\pgfpathlineto{\pgfqpoint{0.608868in}{1.421062in}}%
\pgfpathlineto{\pgfqpoint{0.622846in}{1.418272in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{1.414983in}}%
\pgfpathlineto{\pgfqpoint{0.650803in}{1.411217in}}%
\pgfpathlineto{\pgfqpoint{0.664781in}{1.406995in}}%
\pgfpathlineto{\pgfqpoint{0.678759in}{1.402344in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{1.397291in}}%
\pgfpathlineto{\pgfqpoint{0.706716in}{1.391865in}}%
\pgfpathlineto{\pgfqpoint{0.720694in}{1.386098in}}%
\pgfpathlineto{\pgfqpoint{0.739331in}{1.377929in}}%
\pgfpathlineto{\pgfqpoint{0.757969in}{1.369283in}}%
\pgfpathlineto{\pgfqpoint{0.776607in}{1.360237in}}%
\pgfpathlineto{\pgfqpoint{0.799904in}{1.348482in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{0.874454in}{1.309095in}}%
\pgfpathlineto{\pgfqpoint{0.916389in}{1.286886in}}%
\pgfpathlineto{\pgfqpoint{0.944345in}{1.272455in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{1.249518in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{1.238714in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{1.230439in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{1.222518in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{1.214969in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{1.207809in}}%
\pgfpathlineto{\pgfqpoint{1.107425in}{1.201052in}}%
\pgfpathlineto{\pgfqpoint{1.126062in}{1.194710in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{1.188792in}}%
\pgfpathlineto{\pgfqpoint{1.163338in}{1.183306in}}%
\pgfpathlineto{\pgfqpoint{1.181975in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.173655in}}%
\pgfpathlineto{\pgfqpoint{1.219250in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{1.237888in}{1.165792in}}%
\pgfpathlineto{\pgfqpoint{1.256526in}{1.162539in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{1.159740in}}%
\pgfpathlineto{\pgfqpoint{1.293801in}{1.157396in}}%
\pgfpathlineto{\pgfqpoint{1.312439in}{1.155509in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{1.154079in}}%
\pgfpathlineto{\pgfqpoint{1.349714in}{1.153106in}}%
\pgfpathlineto{\pgfqpoint{1.368351in}{1.152591in}}%
\pgfpathlineto{\pgfqpoint{1.386989in}{1.152534in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{1.152935in}}%
\pgfpathlineto{\pgfqpoint{1.424264in}{1.153793in}}%
\pgfpathlineto{\pgfqpoint{1.442902in}{1.155109in}}%
\pgfpathlineto{\pgfqpoint{1.461540in}{1.156882in}}%
\pgfpathlineto{\pgfqpoint{1.480177in}{1.159111in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{1.161796in}}%
\pgfpathlineto{\pgfqpoint{1.517453in}{1.164936in}}%
\pgfpathlineto{\pgfqpoint{1.536090in}{1.168529in}}%
\pgfpathlineto{\pgfqpoint{1.554728in}{1.172574in}}%
\pgfpathlineto{\pgfqpoint{1.573365in}{1.177066in}}%
\pgfpathlineto{\pgfqpoint{1.592003in}{1.182003in}}%
\pgfpathlineto{\pgfqpoint{1.610641in}{1.187380in}}%
\pgfpathlineto{\pgfqpoint{1.629278in}{1.193190in}}%
\pgfpathlineto{\pgfqpoint{1.647916in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.666554in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{1.685191in}{1.213142in}}%
\pgfpathlineto{\pgfqpoint{1.703829in}{1.220595in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{1.228425in}}%
\pgfpathlineto{\pgfqpoint{1.741104in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.764401in}{1.247318in}}%
\pgfpathlineto{\pgfqpoint{1.787698in}{1.258498in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{1.270092in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{1.284454in}}%
\pgfpathlineto{\pgfqpoint{1.871567in}{1.301645in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{1.346083in}}%
\pgfpathlineto{\pgfqpoint{1.978734in}{1.357922in}}%
\pgfpathlineto{\pgfqpoint{1.997371in}{1.367056in}}%
\pgfpathlineto{\pgfqpoint{2.016009in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{2.034647in}{1.384104in}}%
\pgfpathlineto{\pgfqpoint{2.048625in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{2.062603in}{1.395522in}}%
\pgfpathlineto{\pgfqpoint{2.076581in}{1.400703in}}%
\pgfpathlineto{\pgfqpoint{2.090560in}{1.405491in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{1.409859in}}%
\pgfpathlineto{\pgfqpoint{2.118516in}{1.413780in}}%
\pgfpathlineto{\pgfqpoint{2.132494in}{1.417230in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.420188in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.422635in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.424555in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.425936in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981785in,y=0.653864in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Back-scatter}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> KN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.543636in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.830000,0.830000,0.830000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961818in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.830000,0.830000,0.830000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543636in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543636in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961818in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961818in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\pi}/{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380000in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380000in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798182in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798182in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3\pi}/{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216364in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216364in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380000in,y=0.247222in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Scattering angle \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.567955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198620in,y=0.524552in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.997500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198620in,y=0.954097in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.427045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198620in,y=1.383643in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143064in,y=0.997500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \partial\sigma_{KN}\left(\theta\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.543636in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961818in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.380000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.216364in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.567955in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.567955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.997500in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.997500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184129,0.297439,0.336194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.548296in}{1.426904in}}%
\pgfpathlineto{\pgfqpoint{0.552955in}{1.426478in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.424779in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.421958in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.420130in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.418028in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.415654in}}%
\pgfpathlineto{\pgfqpoint{0.590230in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.410102in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.406932in}}%
\pgfpathlineto{\pgfqpoint{0.604209in}{1.403504in}}%
\pgfpathlineto{\pgfqpoint{0.608868in}{1.399823in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.395893in}}%
\pgfpathlineto{\pgfqpoint{0.622846in}{1.387309in}}%
\pgfpathlineto{\pgfqpoint{0.632165in}{1.377797in}}%
\pgfpathlineto{\pgfqpoint{0.641484in}{1.367404in}}%
\pgfpathlineto{\pgfqpoint{0.650803in}{1.356185in}}%
\pgfpathlineto{\pgfqpoint{0.660122in}{1.344197in}}%
\pgfpathlineto{\pgfqpoint{0.669440in}{1.331500in}}%
\pgfpathlineto{\pgfqpoint{0.678759in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{0.688078in}{1.304244in}}%
\pgfpathlineto{\pgfqpoint{0.697397in}{1.289821in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{1.267397in}}%
\pgfpathlineto{\pgfqpoint{0.725353in}{1.244249in}}%
\pgfpathlineto{\pgfqpoint{0.748650in}{1.204760in}}%
\pgfpathlineto{\pgfqpoint{0.776607in}{1.157351in}}%
\pgfpathlineto{\pgfqpoint{0.790585in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{0.804563in}{1.111835in}}%
\pgfpathlineto{\pgfqpoint{0.813882in}{1.097417in}}%
\pgfpathlineto{\pgfqpoint{0.823201in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{0.832520in}{1.070108in}}%
\pgfpathlineto{\pgfqpoint{0.841838in}{1.057339in}}%
\pgfpathlineto{\pgfqpoint{0.851157in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{0.860476in}{1.033847in}}%
\pgfpathlineto{\pgfqpoint{0.869795in}{1.023224in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{1.013408in}}%
\pgfpathlineto{\pgfqpoint{0.888433in}{1.004438in}}%
\pgfpathlineto{\pgfqpoint{0.897751in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{0.989168in}}%
\pgfpathlineto{\pgfqpoint{0.911730in}{0.985927in}}%
\pgfpathlineto{\pgfqpoint{0.916389in}{0.982922in}}%
\pgfpathlineto{\pgfqpoint{0.921048in}{0.980155in}}%
\pgfpathlineto{\pgfqpoint{0.925708in}{0.977629in}}%
\pgfpathlineto{\pgfqpoint{0.930367in}{0.975345in}}%
\pgfpathlineto{\pgfqpoint{0.935027in}{0.973305in}}%
\pgfpathlineto{\pgfqpoint{0.939686in}{0.971510in}}%
\pgfpathlineto{\pgfqpoint{0.944345in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{0.968656in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{0.967598in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{0.966786in}}%
\pgfpathlineto{\pgfqpoint{0.962983in}{0.966220in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{0.965898in}}%
\pgfpathlineto{\pgfqpoint{0.972302in}{0.965820in}}%
\pgfpathlineto{\pgfqpoint{0.976961in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{0.981621in}{0.966390in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{0.967034in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{0.995599in}{0.969031in}}%
\pgfpathlineto{\pgfqpoint{1.000258in}{0.970377in}}%
\pgfpathlineto{\pgfqpoint{1.004918in}{0.971953in}}%
\pgfpathlineto{\pgfqpoint{1.009577in}{0.973753in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{0.975776in}}%
\pgfpathlineto{\pgfqpoint{1.018896in}{0.978016in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{0.980470in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{0.986004in}}%
\pgfpathlineto{\pgfqpoint{1.042193in}{0.992339in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.999437in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{1.007252in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{1.015740in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{1.024851in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{1.044731in}}%
\pgfpathlineto{\pgfqpoint{1.107425in}{1.055391in}}%
\pgfpathlineto{\pgfqpoint{1.121403in}{1.072121in}}%
\pgfpathlineto{\pgfqpoint{1.135381in}{1.089559in}}%
\pgfpathlineto{\pgfqpoint{1.154019in}{1.113559in}}%
\pgfpathlineto{\pgfqpoint{1.205272in}{1.180175in}}%
\pgfpathlineto{\pgfqpoint{1.219250in}{1.197551in}}%
\pgfpathlineto{\pgfqpoint{1.233229in}{1.214219in}}%
\pgfpathlineto{\pgfqpoint{1.242547in}{1.224848in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{1.261185in}{1.244721in}}%
\pgfpathlineto{\pgfqpoint{1.270504in}{1.253870in}}%
\pgfpathlineto{\pgfqpoint{1.279823in}{1.262435in}}%
\pgfpathlineto{\pgfqpoint{1.289142in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{1.298460in}{1.277656in}}%
\pgfpathlineto{\pgfqpoint{1.307779in}{1.284239in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{1.290096in}}%
\pgfpathlineto{\pgfqpoint{1.326417in}{1.295200in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{1.299525in}}%
\pgfpathlineto{\pgfqpoint{1.340395in}{1.301390in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{1.303053in}}%
\pgfpathlineto{\pgfqpoint{1.349714in}{1.304512in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{1.305766in}}%
\pgfpathlineto{\pgfqpoint{1.359033in}{1.306813in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.307653in}}%
\pgfpathlineto{\pgfqpoint{1.368351in}{1.308283in}}%
\pgfpathlineto{\pgfqpoint{1.373011in}{1.308703in}}%
\pgfpathlineto{\pgfqpoint{1.377670in}{1.308914in}}%
\pgfpathlineto{\pgfqpoint{1.382330in}{1.308914in}}%
\pgfpathlineto{\pgfqpoint{1.386989in}{1.308703in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.308283in}}%
\pgfpathlineto{\pgfqpoint{1.396308in}{1.307653in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{1.306813in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{1.305766in}}%
\pgfpathlineto{\pgfqpoint{1.410286in}{1.304512in}}%
\pgfpathlineto{\pgfqpoint{1.414946in}{1.303053in}}%
\pgfpathlineto{\pgfqpoint{1.419605in}{1.301390in}}%
\pgfpathlineto{\pgfqpoint{1.424264in}{1.299525in}}%
\pgfpathlineto{\pgfqpoint{1.433583in}{1.295200in}}%
\pgfpathlineto{\pgfqpoint{1.442902in}{1.290096in}}%
\pgfpathlineto{\pgfqpoint{1.452221in}{1.284239in}}%
\pgfpathlineto{\pgfqpoint{1.461540in}{1.277656in}}%
\pgfpathlineto{\pgfqpoint{1.470858in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{1.480177in}{1.262435in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.253870in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{1.244721in}}%
\pgfpathlineto{\pgfqpoint{1.508134in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{1.517453in}{1.224848in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{1.214219in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{1.197551in}}%
\pgfpathlineto{\pgfqpoint{1.554728in}{1.180175in}}%
\pgfpathlineto{\pgfqpoint{1.573365in}{1.156238in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{1.089559in}}%
\pgfpathlineto{\pgfqpoint{1.638597in}{1.072121in}}%
\pgfpathlineto{\pgfqpoint{1.652575in}{1.055391in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{1.044731in}}%
\pgfpathlineto{\pgfqpoint{1.671213in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.680532in}{1.024851in}}%
\pgfpathlineto{\pgfqpoint{1.689851in}{1.015740in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{1.007252in}}%
\pgfpathlineto{\pgfqpoint{1.708488in}{0.999437in}}%
\pgfpathlineto{\pgfqpoint{1.717807in}{0.992339in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{0.986004in}}%
\pgfpathlineto{\pgfqpoint{1.736445in}{0.980470in}}%
\pgfpathlineto{\pgfqpoint{1.741104in}{0.978016in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.975776in}}%
\pgfpathlineto{\pgfqpoint{1.750423in}{0.973753in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{0.971953in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{0.970377in}}%
\pgfpathlineto{\pgfqpoint{1.764401in}{0.969031in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{0.967034in}}%
\pgfpathlineto{\pgfqpoint{1.778379in}{0.966390in}}%
\pgfpathlineto{\pgfqpoint{1.783039in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{1.787698in}{0.965820in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{0.965898in}}%
\pgfpathlineto{\pgfqpoint{1.797017in}{0.966220in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{0.966786in}}%
\pgfpathlineto{\pgfqpoint{1.806336in}{0.967598in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.968656in}}%
\pgfpathlineto{\pgfqpoint{1.815655in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{0.971510in}}%
\pgfpathlineto{\pgfqpoint{1.824973in}{0.973305in}}%
\pgfpathlineto{\pgfqpoint{1.829633in}{0.975345in}}%
\pgfpathlineto{\pgfqpoint{1.834292in}{0.977629in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{0.980155in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{0.982922in}}%
\pgfpathlineto{\pgfqpoint{1.848270in}{0.985927in}}%
\pgfpathlineto{\pgfqpoint{1.852930in}{0.989168in}}%
\pgfpathlineto{\pgfqpoint{1.862249in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{1.871567in}{1.004438in}}%
\pgfpathlineto{\pgfqpoint{1.880886in}{1.013408in}}%
\pgfpathlineto{\pgfqpoint{1.890205in}{1.023224in}}%
\pgfpathlineto{\pgfqpoint{1.899524in}{1.033847in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{1.918162in}{1.057339in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{1.070108in}}%
\pgfpathlineto{\pgfqpoint{1.936799in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{1.097417in}}%
\pgfpathlineto{\pgfqpoint{1.960096in}{1.119206in}}%
\pgfpathlineto{\pgfqpoint{1.974074in}{1.141871in}}%
\pgfpathlineto{\pgfqpoint{1.992712in}{1.173042in}}%
\pgfpathlineto{\pgfqpoint{2.043966in}{1.259749in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{1.282443in}}%
\pgfpathlineto{\pgfqpoint{2.071922in}{1.304244in}}%
\pgfpathlineto{\pgfqpoint{2.081241in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{2.090560in}{1.331500in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{1.344197in}}%
\pgfpathlineto{\pgfqpoint{2.109197in}{1.356185in}}%
\pgfpathlineto{\pgfqpoint{2.118516in}{1.367404in}}%
\pgfpathlineto{\pgfqpoint{2.127835in}{1.377797in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.387309in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.395893in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.399823in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.403504in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.406932in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{1.410102in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.415654in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{1.418028in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{1.420130in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.421958in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{1.424779in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426478in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.426904in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167818,0.397586,0.476171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.548296in}{1.426893in}}%
\pgfpathlineto{\pgfqpoint{0.552955in}{1.426437in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.425677in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.424615in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.423252in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.421590in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.417378in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.414834in}}%
\pgfpathlineto{\pgfqpoint{0.590230in}{1.412002in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.408887in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.405493in}}%
\pgfpathlineto{\pgfqpoint{0.604209in}{1.401824in}}%
\pgfpathlineto{\pgfqpoint{0.608868in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.393682in}}%
\pgfpathlineto{\pgfqpoint{0.622846in}{1.384507in}}%
\pgfpathlineto{\pgfqpoint{0.632165in}{1.374348in}}%
\pgfpathlineto{\pgfqpoint{0.641484in}{1.363261in}}%
\pgfpathlineto{\pgfqpoint{0.650803in}{1.351304in}}%
\pgfpathlineto{\pgfqpoint{0.660122in}{1.338542in}}%
\pgfpathlineto{\pgfqpoint{0.669440in}{1.325043in}}%
\pgfpathlineto{\pgfqpoint{0.678759in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{0.688078in}{1.296121in}}%
\pgfpathlineto{\pgfqpoint{0.702056in}{1.273044in}}%
\pgfpathlineto{\pgfqpoint{0.716034in}{1.249076in}}%
\pgfpathlineto{\pgfqpoint{0.734672in}{1.216204in}}%
\pgfpathlineto{\pgfqpoint{0.776607in}{1.141580in}}%
\pgfpathlineto{\pgfqpoint{0.790585in}{1.117448in}}%
\pgfpathlineto{\pgfqpoint{0.804563in}{1.094105in}}%
\pgfpathlineto{\pgfqpoint{0.813882in}{1.079095in}}%
\pgfpathlineto{\pgfqpoint{0.823201in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{0.832520in}{1.050684in}}%
\pgfpathlineto{\pgfqpoint{0.841838in}{1.037399in}}%
\pgfpathlineto{\pgfqpoint{0.851157in}{1.024798in}}%
\pgfpathlineto{\pgfqpoint{0.860476in}{1.012928in}}%
\pgfpathlineto{\pgfqpoint{0.869795in}{1.001832in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{0.991547in}}%
\pgfpathlineto{\pgfqpoint{0.888433in}{0.982105in}}%
\pgfpathlineto{\pgfqpoint{0.897751in}{0.973536in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{0.965862in}}%
\pgfpathlineto{\pgfqpoint{0.916389in}{0.959101in}}%
\pgfpathlineto{\pgfqpoint{0.921048in}{0.956067in}}%
\pgfpathlineto{\pgfqpoint{0.925708in}{0.953267in}}%
\pgfpathlineto{\pgfqpoint{0.930367in}{0.950699in}}%
\pgfpathlineto{\pgfqpoint{0.935027in}{0.948367in}}%
\pgfpathlineto{\pgfqpoint{0.939686in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{0.944345in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{0.942775in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{0.940217in}}%
\pgfpathlineto{\pgfqpoint{0.962983in}{0.939286in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{0.938585in}}%
\pgfpathlineto{\pgfqpoint{0.972302in}{0.938113in}}%
\pgfpathlineto{\pgfqpoint{0.976961in}{0.937867in}}%
\pgfpathlineto{\pgfqpoint{0.981621in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{0.938047in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{0.938467in}}%
\pgfpathlineto{\pgfqpoint{0.995599in}{0.939104in}}%
\pgfpathlineto{\pgfqpoint{1.000258in}{0.939953in}}%
\pgfpathlineto{\pgfqpoint{1.004918in}{0.941013in}}%
\pgfpathlineto{\pgfqpoint{1.009577in}{0.942278in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{0.943746in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{0.947272in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{0.951557in}}%
\pgfpathlineto{\pgfqpoint{1.042193in}{0.956562in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.962248in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{0.968572in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{0.975489in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{0.982953in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{0.990915in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.999325in}}%
\pgfpathlineto{\pgfqpoint{1.107425in}{1.008132in}}%
\pgfpathlineto{\pgfqpoint{1.121403in}{1.021974in}}%
\pgfpathlineto{\pgfqpoint{1.135381in}{1.036414in}}%
\pgfpathlineto{\pgfqpoint{1.154019in}{1.056289in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{1.214591in}{1.120960in}}%
\pgfpathlineto{\pgfqpoint{1.228569in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{1.242547in}{1.148137in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{1.261185in}{1.164459in}}%
\pgfpathlineto{\pgfqpoint{1.270504in}{1.171963in}}%
\pgfpathlineto{\pgfqpoint{1.279823in}{1.178984in}}%
\pgfpathlineto{\pgfqpoint{1.289142in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.298460in}{1.191447in}}%
\pgfpathlineto{\pgfqpoint{1.307779in}{1.196833in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{1.201622in}}%
\pgfpathlineto{\pgfqpoint{1.326417in}{1.205792in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{1.209326in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{1.212206in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{1.214422in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.215961in}}%
\pgfpathlineto{\pgfqpoint{1.373011in}{1.216819in}}%
\pgfpathlineto{\pgfqpoint{1.382330in}{1.216991in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{1.215276in}}%
\pgfpathlineto{\pgfqpoint{1.410286in}{1.213398in}}%
\pgfpathlineto{\pgfqpoint{1.419605in}{1.210848in}}%
\pgfpathlineto{\pgfqpoint{1.428924in}{1.207640in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{1.203785in}}%
\pgfpathlineto{\pgfqpoint{1.447561in}{1.199303in}}%
\pgfpathlineto{\pgfqpoint{1.456880in}{1.194213in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{1.188538in}}%
\pgfpathlineto{\pgfqpoint{1.475518in}{1.182303in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{1.175536in}}%
\pgfpathlineto{\pgfqpoint{1.494155in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{1.503474in}{1.160535in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{1.152370in}}%
\pgfpathlineto{\pgfqpoint{1.522112in}{1.143811in}}%
\pgfpathlineto{\pgfqpoint{1.536090in}{1.130323in}}%
\pgfpathlineto{\pgfqpoint{1.550068in}{1.116184in}}%
\pgfpathlineto{\pgfqpoint{1.564047in}{1.101547in}}%
\pgfpathlineto{\pgfqpoint{1.587344in}{1.076485in}}%
\pgfpathlineto{\pgfqpoint{1.619959in}{1.041330in}}%
\pgfpathlineto{\pgfqpoint{1.633938in}{1.026730in}}%
\pgfpathlineto{\pgfqpoint{1.647916in}{1.012668in}}%
\pgfpathlineto{\pgfqpoint{1.657235in}{1.003682in}}%
\pgfpathlineto{\pgfqpoint{1.666554in}{0.995067in}}%
\pgfpathlineto{\pgfqpoint{1.675872in}{0.986875in}}%
\pgfpathlineto{\pgfqpoint{1.685191in}{0.979156in}}%
\pgfpathlineto{\pgfqpoint{1.694510in}{0.971960in}}%
\pgfpathlineto{\pgfqpoint{1.703829in}{0.965333in}}%
\pgfpathlineto{\pgfqpoint{1.713148in}{0.959323in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{0.953972in}}%
\pgfpathlineto{\pgfqpoint{1.731785in}{0.949322in}}%
\pgfpathlineto{\pgfqpoint{1.741104in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.943746in}}%
\pgfpathlineto{\pgfqpoint{1.750423in}{0.942278in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{0.941013in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{0.939953in}}%
\pgfpathlineto{\pgfqpoint{1.764401in}{0.939104in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{0.938467in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{0.938047in}}%
\pgfpathlineto{\pgfqpoint{1.778379in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{1.783039in}{0.937867in}}%
\pgfpathlineto{\pgfqpoint{1.787698in}{0.938113in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{0.938585in}}%
\pgfpathlineto{\pgfqpoint{1.797017in}{0.939286in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{0.940217in}}%
\pgfpathlineto{\pgfqpoint{1.806336in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.942775in}}%
\pgfpathlineto{\pgfqpoint{1.815655in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{1.824973in}{0.948367in}}%
\pgfpathlineto{\pgfqpoint{1.829633in}{0.950699in}}%
\pgfpathlineto{\pgfqpoint{1.834292in}{0.953267in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{0.956067in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{0.959101in}}%
\pgfpathlineto{\pgfqpoint{1.848270in}{0.962367in}}%
\pgfpathlineto{\pgfqpoint{1.857589in}{0.969586in}}%
\pgfpathlineto{\pgfqpoint{1.866908in}{0.977710in}}%
\pgfpathlineto{\pgfqpoint{1.876227in}{0.986719in}}%
\pgfpathlineto{\pgfqpoint{1.885546in}{0.996586in}}%
\pgfpathlineto{\pgfqpoint{1.894865in}{1.007281in}}%
\pgfpathlineto{\pgfqpoint{1.904183in}{1.018769in}}%
\pgfpathlineto{\pgfqpoint{1.913502in}{1.031010in}}%
\pgfpathlineto{\pgfqpoint{1.922821in}{1.043959in}}%
\pgfpathlineto{\pgfqpoint{1.932140in}{1.057567in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.071779in}}%
\pgfpathlineto{\pgfqpoint{1.950777in}{1.086539in}}%
\pgfpathlineto{\pgfqpoint{1.964756in}{1.109568in}}%
\pgfpathlineto{\pgfqpoint{1.978734in}{1.133463in}}%
\pgfpathlineto{\pgfqpoint{1.997371in}{1.166257in}}%
\pgfpathlineto{\pgfqpoint{2.043966in}{1.249076in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{1.273044in}}%
\pgfpathlineto{\pgfqpoint{2.071922in}{1.296121in}}%
\pgfpathlineto{\pgfqpoint{2.081241in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{2.090560in}{1.325043in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{1.338542in}}%
\pgfpathlineto{\pgfqpoint{2.109197in}{1.351304in}}%
\pgfpathlineto{\pgfqpoint{2.118516in}{1.363261in}}%
\pgfpathlineto{\pgfqpoint{2.127835in}{1.374348in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.384507in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.393682in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.401824in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.405493in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{1.408887in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.412002in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.414834in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{1.417378in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.421590in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.423252in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{1.424615in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.425677in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426437in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.426893in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151947,0.495025,0.612364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.548296in}{1.426883in}}%
\pgfpathlineto{\pgfqpoint{0.552955in}{1.426396in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.425585in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.424451in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.422996in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.421222in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.419132in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.416728in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.414015in}}%
\pgfpathlineto{\pgfqpoint{0.590230in}{1.410996in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.407675in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.404058in}}%
\pgfpathlineto{\pgfqpoint{0.604209in}{1.400150in}}%
\pgfpathlineto{\pgfqpoint{0.608868in}{1.395956in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{0.618187in}{1.386735in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{1.365158in}}%
\pgfpathlineto{\pgfqpoint{0.646143in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{0.664781in}{1.325911in}}%
\pgfpathlineto{\pgfqpoint{0.674100in}{1.311282in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.296009in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{1.280176in}}%
\pgfpathlineto{\pgfqpoint{0.706716in}{1.255560in}}%
\pgfpathlineto{\pgfqpoint{0.720694in}{1.230165in}}%
\pgfpathlineto{\pgfqpoint{0.743991in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{0.771947in}{1.135070in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.109831in}}%
\pgfpathlineto{\pgfqpoint{0.799904in}{1.085382in}}%
\pgfpathlineto{\pgfqpoint{0.809223in}{1.069638in}}%
\pgfpathlineto{\pgfqpoint{0.818541in}{1.054413in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{1.039766in}}%
\pgfpathlineto{\pgfqpoint{0.837179in}{1.025752in}}%
\pgfpathlineto{\pgfqpoint{0.846498in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{0.855817in}{0.999820in}}%
\pgfpathlineto{\pgfqpoint{0.865135in}{0.987988in}}%
\pgfpathlineto{\pgfqpoint{0.874454in}{0.976959in}}%
\pgfpathlineto{\pgfqpoint{0.883773in}{0.966763in}}%
\pgfpathlineto{\pgfqpoint{0.893092in}{0.957427in}}%
\pgfpathlineto{\pgfqpoint{0.902411in}{0.948968in}}%
\pgfpathlineto{\pgfqpoint{0.911730in}{0.941402in}}%
\pgfpathlineto{\pgfqpoint{0.921048in}{0.934738in}}%
\pgfpathlineto{\pgfqpoint{0.925708in}{0.931746in}}%
\pgfpathlineto{\pgfqpoint{0.930367in}{0.928981in}}%
\pgfpathlineto{\pgfqpoint{0.935027in}{0.926443in}}%
\pgfpathlineto{\pgfqpoint{0.939686in}{0.924131in}}%
\pgfpathlineto{\pgfqpoint{0.944345in}{0.922046in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{0.920185in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{0.918547in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{0.917132in}}%
\pgfpathlineto{\pgfqpoint{0.962983in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{0.914960in}}%
\pgfpathlineto{\pgfqpoint{0.972302in}{0.914199in}}%
\pgfpathlineto{\pgfqpoint{0.976961in}{0.913652in}}%
\pgfpathlineto{\pgfqpoint{0.981621in}{0.913316in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{0.913188in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{0.913265in}}%
\pgfpathlineto{\pgfqpoint{0.995599in}{0.913544in}}%
\pgfpathlineto{\pgfqpoint{1.000258in}{0.914020in}}%
\pgfpathlineto{\pgfqpoint{1.004918in}{0.914691in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{0.922569in}}%
\pgfpathlineto{\pgfqpoint{1.042193in}{0.926555in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.931156in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{0.942035in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{0.948227in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{0.954858in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.961884in}}%
\pgfpathlineto{\pgfqpoint{1.107425in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{1.121403in}{0.980865in}}%
\pgfpathlineto{\pgfqpoint{1.135381in}{0.992989in}}%
\pgfpathlineto{\pgfqpoint{1.154019in}{1.009680in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.051774in}}%
\pgfpathlineto{\pgfqpoint{1.214591in}{1.063903in}}%
\pgfpathlineto{\pgfqpoint{1.228569in}{1.075558in}}%
\pgfpathlineto{\pgfqpoint{1.242547in}{1.086617in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{1.093599in}}%
\pgfpathlineto{\pgfqpoint{1.261185in}{1.100233in}}%
\pgfpathlineto{\pgfqpoint{1.270504in}{1.106487in}}%
\pgfpathlineto{\pgfqpoint{1.279823in}{1.112334in}}%
\pgfpathlineto{\pgfqpoint{1.289142in}{1.117748in}}%
\pgfpathlineto{\pgfqpoint{1.298460in}{1.122705in}}%
\pgfpathlineto{\pgfqpoint{1.307779in}{1.127183in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{1.131163in}}%
\pgfpathlineto{\pgfqpoint{1.326417in}{1.134628in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{1.139953in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{1.141792in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.143070in}}%
\pgfpathlineto{\pgfqpoint{1.373011in}{1.143781in}}%
\pgfpathlineto{\pgfqpoint{1.382330in}{1.143924in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.143497in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{1.142501in}}%
\pgfpathlineto{\pgfqpoint{1.410286in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{1.419605in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{1.428924in}{1.136162in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{1.132961in}}%
\pgfpathlineto{\pgfqpoint{1.447561in}{1.129236in}}%
\pgfpathlineto{\pgfqpoint{1.456880in}{1.125005in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{1.120285in}}%
\pgfpathlineto{\pgfqpoint{1.475518in}{1.115097in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{1.109463in}}%
\pgfpathlineto{\pgfqpoint{1.494155in}{1.103409in}}%
\pgfpathlineto{\pgfqpoint{1.503474in}{1.096962in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{1.090150in}}%
\pgfpathlineto{\pgfqpoint{1.522112in}{1.083004in}}%
\pgfpathlineto{\pgfqpoint{1.536090in}{1.071734in}}%
\pgfpathlineto{\pgfqpoint{1.550068in}{1.059906in}}%
\pgfpathlineto{\pgfqpoint{1.568706in}{1.043490in}}%
\pgfpathlineto{\pgfqpoint{1.596662in}{1.018147in}}%
\pgfpathlineto{\pgfqpoint{1.619959in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{1.633938in}{0.984857in}}%
\pgfpathlineto{\pgfqpoint{1.647916in}{0.973060in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{0.961884in}}%
\pgfpathlineto{\pgfqpoint{1.671213in}{0.954858in}}%
\pgfpathlineto{\pgfqpoint{1.680532in}{0.948227in}}%
\pgfpathlineto{\pgfqpoint{1.689851in}{0.942035in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{1.708488in}{0.931156in}}%
\pgfpathlineto{\pgfqpoint{1.717807in}{0.926555in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{0.922569in}}%
\pgfpathlineto{\pgfqpoint{1.736445in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{0.914691in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{0.914020in}}%
\pgfpathlineto{\pgfqpoint{1.764401in}{0.913544in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{0.913265in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{0.913188in}}%
\pgfpathlineto{\pgfqpoint{1.778379in}{0.913316in}}%
\pgfpathlineto{\pgfqpoint{1.783039in}{0.913652in}}%
\pgfpathlineto{\pgfqpoint{1.787698in}{0.914199in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{0.914960in}}%
\pgfpathlineto{\pgfqpoint{1.797017in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{0.917132in}}%
\pgfpathlineto{\pgfqpoint{1.806336in}{0.918547in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.920185in}}%
\pgfpathlineto{\pgfqpoint{1.815655in}{0.922046in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{0.924131in}}%
\pgfpathlineto{\pgfqpoint{1.824973in}{0.926443in}}%
\pgfpathlineto{\pgfqpoint{1.829633in}{0.928981in}}%
\pgfpathlineto{\pgfqpoint{1.834292in}{0.931746in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{0.934738in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{1.852930in}{0.945072in}}%
\pgfpathlineto{\pgfqpoint{1.862249in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{1.871567in}{0.961986in}}%
\pgfpathlineto{\pgfqpoint{1.880886in}{0.971755in}}%
\pgfpathlineto{\pgfqpoint{1.890205in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{1.899524in}{0.993806in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.006027in}}%
\pgfpathlineto{\pgfqpoint{1.918162in}{1.018999in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{1.032676in}}%
\pgfpathlineto{\pgfqpoint{1.936799in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{1.061957in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{1.077449in}}%
\pgfpathlineto{\pgfqpoint{1.969415in}{1.101582in}}%
\pgfpathlineto{\pgfqpoint{1.983393in}{1.126584in}}%
\pgfpathlineto{\pgfqpoint{2.002031in}{1.160848in}}%
\pgfpathlineto{\pgfqpoint{2.048625in}{1.247168in}}%
\pgfpathlineto{\pgfqpoint{2.062603in}{1.272075in}}%
\pgfpathlineto{\pgfqpoint{2.076581in}{1.296009in}}%
\pgfpathlineto{\pgfqpoint{2.085900in}{1.311282in}}%
\pgfpathlineto{\pgfqpoint{2.095219in}{1.325911in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{2.113857in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{2.123175in}{1.365158in}}%
\pgfpathlineto{\pgfqpoint{2.132494in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{2.141813in}{1.386735in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.395956in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.400150in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.404058in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{1.407675in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.410996in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.414015in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{1.416728in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{1.419132in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.421222in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.422996in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{1.424451in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.425585in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426396in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.426883in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225349,0.577342,0.710045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.548296in}{1.426873in}}%
\pgfpathlineto{\pgfqpoint{0.552955in}{1.426355in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.425492in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.424287in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.422740in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.420855in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.418633in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.416080in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.413198in}}%
\pgfpathlineto{\pgfqpoint{0.590230in}{1.409991in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.406466in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.402628in}}%
\pgfpathlineto{\pgfqpoint{0.604209in}{1.398481in}}%
\pgfpathlineto{\pgfqpoint{0.608868in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.389292in}}%
\pgfpathlineto{\pgfqpoint{0.618187in}{1.384262in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.373373in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{1.361430in}}%
\pgfpathlineto{\pgfqpoint{0.646143in}{1.348507in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{1.334678in}}%
\pgfpathlineto{\pgfqpoint{0.664781in}{1.320025in}}%
\pgfpathlineto{\pgfqpoint{0.674100in}{1.304633in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.288588in}}%
\pgfpathlineto{\pgfqpoint{0.697397in}{1.263495in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{1.237447in}}%
\pgfpathlineto{\pgfqpoint{0.730013in}{1.201769in}}%
\pgfpathlineto{\pgfqpoint{0.771947in}{1.121065in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.095054in}}%
\pgfpathlineto{\pgfqpoint{0.799904in}{1.069923in}}%
\pgfpathlineto{\pgfqpoint{0.809223in}{1.053773in}}%
\pgfpathlineto{\pgfqpoint{0.818541in}{1.038178in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{1.023196in}}%
\pgfpathlineto{\pgfqpoint{0.837179in}{1.008877in}}%
\pgfpathlineto{\pgfqpoint{0.846498in}{0.995270in}}%
\pgfpathlineto{\pgfqpoint{0.855817in}{0.982414in}}%
\pgfpathlineto{\pgfqpoint{0.865135in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{0.874454in}{0.959092in}}%
\pgfpathlineto{\pgfqpoint{0.883773in}{0.948681in}}%
\pgfpathlineto{\pgfqpoint{0.893092in}{0.939130in}}%
\pgfpathlineto{\pgfqpoint{0.902411in}{0.930455in}}%
\pgfpathlineto{\pgfqpoint{0.911730in}{0.922663in}}%
\pgfpathlineto{\pgfqpoint{0.921048in}{0.915759in}}%
\pgfpathlineto{\pgfqpoint{0.930367in}{0.909742in}}%
\pgfpathlineto{\pgfqpoint{0.935027in}{0.907065in}}%
\pgfpathlineto{\pgfqpoint{0.939686in}{0.904608in}}%
\pgfpathlineto{\pgfqpoint{0.944345in}{0.902369in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{0.898538in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{0.896944in}}%
\pgfpathlineto{\pgfqpoint{0.962983in}{0.895560in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{0.894384in}}%
\pgfpathlineto{\pgfqpoint{0.972302in}{0.893413in}}%
\pgfpathlineto{\pgfqpoint{0.976961in}{0.892645in}}%
\pgfpathlineto{\pgfqpoint{0.981621in}{0.892077in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{0.891704in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{0.891524in}}%
\pgfpathlineto{\pgfqpoint{0.995599in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{1.004918in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{0.893384in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{0.895338in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{0.897931in}}%
\pgfpathlineto{\pgfqpoint{1.042193in}{0.901124in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.904878in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{0.909152in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{0.913906in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{0.919096in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{0.924680in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.930615in}}%
\pgfpathlineto{\pgfqpoint{1.112084in}{0.940082in}}%
\pgfpathlineto{\pgfqpoint{1.126062in}{0.950094in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{0.964046in}}%
\pgfpathlineto{\pgfqpoint{1.177316in}{0.989188in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.006928in}}%
\pgfpathlineto{\pgfqpoint{1.214591in}{1.017209in}}%
\pgfpathlineto{\pgfqpoint{1.228569in}{1.027081in}}%
\pgfpathlineto{\pgfqpoint{1.242547in}{1.036437in}}%
\pgfpathlineto{\pgfqpoint{1.256526in}{1.045182in}}%
\pgfpathlineto{\pgfqpoint{1.265845in}{1.050628in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{1.055739in}}%
\pgfpathlineto{\pgfqpoint{1.284482in}{1.060492in}}%
\pgfpathlineto{\pgfqpoint{1.293801in}{1.064868in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{1.068846in}}%
\pgfpathlineto{\pgfqpoint{1.312439in}{1.072411in}}%
\pgfpathlineto{\pgfqpoint{1.321757in}{1.075548in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{1.078243in}}%
\pgfpathlineto{\pgfqpoint{1.340395in}{1.080486in}}%
\pgfpathlineto{\pgfqpoint{1.349714in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{1.359033in}{1.083579in}}%
\pgfpathlineto{\pgfqpoint{1.368351in}{1.084416in}}%
\pgfpathlineto{\pgfqpoint{1.377670in}{1.084776in}}%
\pgfpathlineto{\pgfqpoint{1.386989in}{1.084656in}}%
\pgfpathlineto{\pgfqpoint{1.396308in}{1.084057in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{1.082982in}}%
\pgfpathlineto{\pgfqpoint{1.414946in}{1.081435in}}%
\pgfpathlineto{\pgfqpoint{1.424264in}{1.079422in}}%
\pgfpathlineto{\pgfqpoint{1.433583in}{1.076952in}}%
\pgfpathlineto{\pgfqpoint{1.442902in}{1.074034in}}%
\pgfpathlineto{\pgfqpoint{1.452221in}{1.070682in}}%
\pgfpathlineto{\pgfqpoint{1.461540in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{1.470858in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{1.480177in}{1.058162in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.053227in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{1.047946in}}%
\pgfpathlineto{\pgfqpoint{1.508134in}{1.042341in}}%
\pgfpathlineto{\pgfqpoint{1.522112in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{1.536090in}{1.023842in}}%
\pgfpathlineto{\pgfqpoint{1.550068in}{1.013822in}}%
\pgfpathlineto{\pgfqpoint{1.568706in}{0.999900in}}%
\pgfpathlineto{\pgfqpoint{1.596662in}{0.978380in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{0.957002in}}%
\pgfpathlineto{\pgfqpoint{1.638597in}{0.946705in}}%
\pgfpathlineto{\pgfqpoint{1.652575in}{0.936858in}}%
\pgfpathlineto{\pgfqpoint{1.666554in}{0.927607in}}%
\pgfpathlineto{\pgfqpoint{1.675872in}{0.921842in}}%
\pgfpathlineto{\pgfqpoint{1.685191in}{0.916449in}}%
\pgfpathlineto{\pgfqpoint{1.694510in}{0.911472in}}%
\pgfpathlineto{\pgfqpoint{1.703829in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{1.713148in}{0.902933in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{0.899455in}}%
\pgfpathlineto{\pgfqpoint{1.731785in}{0.896557in}}%
\pgfpathlineto{\pgfqpoint{1.741104in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.750423in}{0.892658in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{0.891728in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{0.891524in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{0.891704in}}%
\pgfpathlineto{\pgfqpoint{1.778379in}{0.892077in}}%
\pgfpathlineto{\pgfqpoint{1.783039in}{0.892645in}}%
\pgfpathlineto{\pgfqpoint{1.787698in}{0.893413in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{0.894384in}}%
\pgfpathlineto{\pgfqpoint{1.797017in}{0.895560in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{0.896944in}}%
\pgfpathlineto{\pgfqpoint{1.806336in}{0.898538in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{1.815655in}{0.902369in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{0.904608in}}%
\pgfpathlineto{\pgfqpoint{1.824973in}{0.907065in}}%
\pgfpathlineto{\pgfqpoint{1.829633in}{0.909742in}}%
\pgfpathlineto{\pgfqpoint{1.834292in}{0.912640in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{0.919100in}}%
\pgfpathlineto{\pgfqpoint{1.852930in}{0.926448in}}%
\pgfpathlineto{\pgfqpoint{1.862249in}{0.934683in}}%
\pgfpathlineto{\pgfqpoint{1.871567in}{0.943797in}}%
\pgfpathlineto{\pgfqpoint{1.880886in}{0.953780in}}%
\pgfpathlineto{\pgfqpoint{1.890205in}{0.964614in}}%
\pgfpathlineto{\pgfqpoint{1.899524in}{0.976279in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{0.988745in}}%
\pgfpathlineto{\pgfqpoint{1.918162in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{1.015951in}}%
\pgfpathlineto{\pgfqpoint{1.936799in}{1.030607in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{1.045902in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{1.061783in}}%
\pgfpathlineto{\pgfqpoint{1.969415in}{1.086568in}}%
\pgfpathlineto{\pgfqpoint{1.983393in}{1.112312in}}%
\pgfpathlineto{\pgfqpoint{2.002031in}{1.147705in}}%
\pgfpathlineto{\pgfqpoint{2.053284in}{1.246216in}}%
\pgfpathlineto{\pgfqpoint{2.067263in}{1.271981in}}%
\pgfpathlineto{\pgfqpoint{2.076581in}{1.288588in}}%
\pgfpathlineto{\pgfqpoint{2.085900in}{1.304633in}}%
\pgfpathlineto{\pgfqpoint{2.095219in}{1.320025in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{1.334678in}}%
\pgfpathlineto{\pgfqpoint{2.113857in}{1.348507in}}%
\pgfpathlineto{\pgfqpoint{2.123175in}{1.361430in}}%
\pgfpathlineto{\pgfqpoint{2.132494in}{1.373373in}}%
\pgfpathlineto{\pgfqpoint{2.141813in}{1.384262in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.389292in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.398481in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.402628in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{1.406466in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.409991in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.413198in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{1.416080in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{1.418633in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.420855in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.422740in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{1.424287in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.425492in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426355in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.426873in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384057,0.640087,0.763932}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.548296in}{1.426862in}}%
\pgfpathlineto{\pgfqpoint{0.552955in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.425400in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.424123in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.422484in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.420487in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.412381in}}%
\pgfpathlineto{\pgfqpoint{0.590230in}{1.408989in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.405261in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.401202in}}%
\pgfpathlineto{\pgfqpoint{0.604209in}{1.396819in}}%
\pgfpathlineto{\pgfqpoint{0.608868in}{1.392120in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.387112in}}%
\pgfpathlineto{\pgfqpoint{0.618187in}{1.381803in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.370316in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{1.357733in}}%
\pgfpathlineto{\pgfqpoint{0.646143in}{1.344133in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{1.329599in}}%
\pgfpathlineto{\pgfqpoint{0.664781in}{1.314220in}}%
\pgfpathlineto{\pgfqpoint{0.674100in}{1.298090in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.281302in}}%
\pgfpathlineto{\pgfqpoint{0.697397in}{1.255102in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{1.227976in}}%
\pgfpathlineto{\pgfqpoint{0.730013in}{1.190944in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.125902in}}%
\pgfpathlineto{\pgfqpoint{0.776607in}{1.098718in}}%
\pgfpathlineto{\pgfqpoint{0.790585in}{1.072346in}}%
\pgfpathlineto{\pgfqpoint{0.804563in}{1.047027in}}%
\pgfpathlineto{\pgfqpoint{0.813882in}{1.030842in}}%
\pgfpathlineto{\pgfqpoint{0.823201in}{1.015278in}}%
\pgfpathlineto{\pgfqpoint{0.832520in}{1.000386in}}%
\pgfpathlineto{\pgfqpoint{0.841838in}{0.986213in}}%
\pgfpathlineto{\pgfqpoint{0.851157in}{0.972797in}}%
\pgfpathlineto{\pgfqpoint{0.860476in}{0.960173in}}%
\pgfpathlineto{\pgfqpoint{0.869795in}{0.948367in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{0.937403in}}%
\pgfpathlineto{\pgfqpoint{0.888433in}{0.927296in}}%
\pgfpathlineto{\pgfqpoint{0.897751in}{0.918058in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{0.909696in}}%
\pgfpathlineto{\pgfqpoint{0.916389in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{0.925708in}{0.895597in}}%
\pgfpathlineto{\pgfqpoint{0.935027in}{0.889850in}}%
\pgfpathlineto{\pgfqpoint{0.939686in}{0.887297in}}%
\pgfpathlineto{\pgfqpoint{0.944345in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{0.882825in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{0.880901in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{0.879181in}}%
\pgfpathlineto{\pgfqpoint{0.962983in}{0.877664in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{0.876346in}}%
\pgfpathlineto{\pgfqpoint{0.972302in}{0.875224in}}%
\pgfpathlineto{\pgfqpoint{0.976961in}{0.874295in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{0.873001in}}%
\pgfpathlineto{\pgfqpoint{0.995599in}{0.872435in}}%
\pgfpathlineto{\pgfqpoint{1.004918in}{0.872566in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{0.873360in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{0.874782in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{0.876795in}}%
\pgfpathlineto{\pgfqpoint{1.042193in}{0.879363in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{0.886004in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{0.889999in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{0.894389in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{0.899135in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.904196in}}%
\pgfpathlineto{\pgfqpoint{1.112084in}{0.912291in}}%
\pgfpathlineto{\pgfqpoint{1.126062in}{0.920871in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{1.209932in}{0.975538in}}%
\pgfpathlineto{\pgfqpoint{1.223910in}{0.984117in}}%
\pgfpathlineto{\pgfqpoint{1.237888in}{0.992278in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{1.265845in}{1.007015in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{1.011378in}}%
\pgfpathlineto{\pgfqpoint{1.284482in}{1.015433in}}%
\pgfpathlineto{\pgfqpoint{1.293801in}{1.019165in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{1.022556in}}%
\pgfpathlineto{\pgfqpoint{1.312439in}{1.025595in}}%
\pgfpathlineto{\pgfqpoint{1.321757in}{1.028267in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{1.030562in}}%
\pgfpathlineto{\pgfqpoint{1.340395in}{1.032471in}}%
\pgfpathlineto{\pgfqpoint{1.349714in}{1.033987in}}%
\pgfpathlineto{\pgfqpoint{1.359033in}{1.035104in}}%
\pgfpathlineto{\pgfqpoint{1.368351in}{1.035816in}}%
\pgfpathlineto{\pgfqpoint{1.377670in}{1.036122in}}%
\pgfpathlineto{\pgfqpoint{1.386989in}{1.036020in}}%
\pgfpathlineto{\pgfqpoint{1.396308in}{1.035511in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{1.414946in}{1.033279in}}%
\pgfpathlineto{\pgfqpoint{1.424264in}{1.031565in}}%
\pgfpathlineto{\pgfqpoint{1.433583in}{1.029462in}}%
\pgfpathlineto{\pgfqpoint{1.442902in}{1.026977in}}%
\pgfpathlineto{\pgfqpoint{1.452221in}{1.024120in}}%
\pgfpathlineto{\pgfqpoint{1.461540in}{1.020904in}}%
\pgfpathlineto{\pgfqpoint{1.470858in}{1.017341in}}%
\pgfpathlineto{\pgfqpoint{1.480177in}{1.013445in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.009234in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{1.004724in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{0.997444in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{0.981299in}}%
\pgfpathlineto{\pgfqpoint{1.554728in}{0.972600in}}%
\pgfpathlineto{\pgfqpoint{1.573365in}{0.960561in}}%
\pgfpathlineto{\pgfqpoint{1.633938in}{0.920871in}}%
\pgfpathlineto{\pgfqpoint{1.647916in}{0.912291in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{0.904196in}}%
\pgfpathlineto{\pgfqpoint{1.671213in}{0.899135in}}%
\pgfpathlineto{\pgfqpoint{1.680532in}{0.894389in}}%
\pgfpathlineto{\pgfqpoint{1.689851in}{0.889999in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{0.886004in}}%
\pgfpathlineto{\pgfqpoint{1.708488in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{1.717807in}{0.879363in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{0.876795in}}%
\pgfpathlineto{\pgfqpoint{1.736445in}{0.874782in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.873360in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{0.872566in}}%
\pgfpathlineto{\pgfqpoint{1.764401in}{0.872435in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{0.873001in}}%
\pgfpathlineto{\pgfqpoint{1.783039in}{0.874295in}}%
\pgfpathlineto{\pgfqpoint{1.787698in}{0.875224in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{0.876346in}}%
\pgfpathlineto{\pgfqpoint{1.797017in}{0.877664in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{0.879181in}}%
\pgfpathlineto{\pgfqpoint{1.806336in}{0.880901in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.882825in}}%
\pgfpathlineto{\pgfqpoint{1.815655in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{0.887297in}}%
\pgfpathlineto{\pgfqpoint{1.824973in}{0.889850in}}%
\pgfpathlineto{\pgfqpoint{1.834292in}{0.895597in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{1.852930in}{0.909696in}}%
\pgfpathlineto{\pgfqpoint{1.862249in}{0.918058in}}%
\pgfpathlineto{\pgfqpoint{1.871567in}{0.927296in}}%
\pgfpathlineto{\pgfqpoint{1.880886in}{0.937403in}}%
\pgfpathlineto{\pgfqpoint{1.890205in}{0.948367in}}%
\pgfpathlineto{\pgfqpoint{1.899524in}{0.960173in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{0.972797in}}%
\pgfpathlineto{\pgfqpoint{1.918162in}{0.986213in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{1.000386in}}%
\pgfpathlineto{\pgfqpoint{1.936799in}{1.015278in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{1.030842in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{1.047027in}}%
\pgfpathlineto{\pgfqpoint{1.964756in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{1.978734in}{1.089825in}}%
\pgfpathlineto{\pgfqpoint{1.992712in}{1.116766in}}%
\pgfpathlineto{\pgfqpoint{2.011350in}{1.153629in}}%
\pgfpathlineto{\pgfqpoint{2.053284in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{2.067263in}{1.263955in}}%
\pgfpathlineto{\pgfqpoint{2.076581in}{1.281302in}}%
\pgfpathlineto{\pgfqpoint{2.085900in}{1.298090in}}%
\pgfpathlineto{\pgfqpoint{2.095219in}{1.314220in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{1.329599in}}%
\pgfpathlineto{\pgfqpoint{2.113857in}{1.344133in}}%
\pgfpathlineto{\pgfqpoint{2.123175in}{1.357733in}}%
\pgfpathlineto{\pgfqpoint{2.132494in}{1.370316in}}%
\pgfpathlineto{\pgfqpoint{2.141813in}{1.381803in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.387112in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.392120in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.396819in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.401202in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{1.405261in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.408989in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.412381in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.420487in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.422484in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{1.424123in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.425400in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.426862in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.547174,0.704575,0.819316}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.548296in}{1.426852in}}%
\pgfpathlineto{\pgfqpoint{0.552955in}{1.426272in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.425307in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.423959in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.422229in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.420121in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.417638in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.414785in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.411567in}}%
\pgfpathlineto{\pgfqpoint{0.590230in}{1.407989in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.404058in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.399780in}}%
\pgfpathlineto{\pgfqpoint{0.604209in}{1.395162in}}%
\pgfpathlineto{\pgfqpoint{0.608868in}{1.390214in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.384942in}}%
\pgfpathlineto{\pgfqpoint{0.618187in}{1.379356in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.367280in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{1.354067in}}%
\pgfpathlineto{\pgfqpoint{0.646143in}{1.339802in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{0.664781in}{1.308495in}}%
\pgfpathlineto{\pgfqpoint{0.674100in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{0.697397in}{1.246891in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{1.218748in}}%
\pgfpathlineto{\pgfqpoint{0.734672in}{1.170830in}}%
\pgfpathlineto{\pgfqpoint{0.757969in}{1.122997in}}%
\pgfpathlineto{\pgfqpoint{0.771947in}{1.094940in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.067710in}}%
\pgfpathlineto{\pgfqpoint{0.799904in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{0.809223in}{1.024824in}}%
\pgfpathlineto{\pgfqpoint{0.818541in}{1.008727in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.993314in}}%
\pgfpathlineto{\pgfqpoint{0.837179in}{0.978628in}}%
\pgfpathlineto{\pgfqpoint{0.846498in}{0.964710in}}%
\pgfpathlineto{\pgfqpoint{0.855817in}{0.951589in}}%
\pgfpathlineto{\pgfqpoint{0.865135in}{0.939293in}}%
\pgfpathlineto{\pgfqpoint{0.874454in}{0.927842in}}%
\pgfpathlineto{\pgfqpoint{0.883773in}{0.917249in}}%
\pgfpathlineto{\pgfqpoint{0.893092in}{0.907523in}}%
\pgfpathlineto{\pgfqpoint{0.902411in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{0.911730in}{0.890685in}}%
\pgfpathlineto{\pgfqpoint{0.921048in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{0.930367in}{0.877298in}}%
\pgfpathlineto{\pgfqpoint{0.939686in}{0.871871in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{0.863463in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{0.976961in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{0.856606in}}%
\pgfpathlineto{\pgfqpoint{0.995599in}{0.855742in}}%
\pgfpathlineto{\pgfqpoint{1.004918in}{0.855535in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{0.855951in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{0.856954in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{0.858508in}}%
\pgfpathlineto{\pgfqpoint{1.042193in}{0.860576in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.863119in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{0.866100in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{0.869480in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{0.873222in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{0.877286in}}%
\pgfpathlineto{\pgfqpoint{1.102765in}{0.883905in}}%
\pgfpathlineto{\pgfqpoint{1.116743in}{0.891041in}}%
\pgfpathlineto{\pgfqpoint{1.130722in}{0.898573in}}%
\pgfpathlineto{\pgfqpoint{1.149359in}{0.909027in}}%
\pgfpathlineto{\pgfqpoint{1.205272in}{0.940781in}}%
\pgfpathlineto{\pgfqpoint{1.223910in}{0.950732in}}%
\pgfpathlineto{\pgfqpoint{1.237888in}{0.957777in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{0.964384in}}%
\pgfpathlineto{\pgfqpoint{1.265845in}{0.970486in}}%
\pgfpathlineto{\pgfqpoint{1.279823in}{0.976026in}}%
\pgfpathlineto{\pgfqpoint{1.289142in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.298460in}{0.982447in}}%
\pgfpathlineto{\pgfqpoint{1.307779in}{0.985215in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{0.987672in}}%
\pgfpathlineto{\pgfqpoint{1.326417in}{0.989809in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{0.991617in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{0.993090in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{0.994222in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{0.995009in}}%
\pgfpathlineto{\pgfqpoint{1.373011in}{0.995446in}}%
\pgfpathlineto{\pgfqpoint{1.382330in}{0.995534in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{0.995271in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{0.994659in}}%
\pgfpathlineto{\pgfqpoint{1.410286in}{0.993699in}}%
\pgfpathlineto{\pgfqpoint{1.419605in}{0.992396in}}%
\pgfpathlineto{\pgfqpoint{1.428924in}{0.990755in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{0.988781in}}%
\pgfpathlineto{\pgfqpoint{1.447561in}{0.986483in}}%
\pgfpathlineto{\pgfqpoint{1.456880in}{0.983869in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{0.980950in}}%
\pgfpathlineto{\pgfqpoint{1.475518in}{0.977738in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{0.974245in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{0.968512in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{0.962234in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{0.955474in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{0.948298in}}%
\pgfpathlineto{\pgfqpoint{1.559387in}{0.938214in}}%
\pgfpathlineto{\pgfqpoint{1.582684in}{0.925057in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{0.901151in}}%
\pgfpathlineto{\pgfqpoint{1.643257in}{0.891041in}}%
\pgfpathlineto{\pgfqpoint{1.657235in}{0.883905in}}%
\pgfpathlineto{\pgfqpoint{1.671213in}{0.877286in}}%
\pgfpathlineto{\pgfqpoint{1.680532in}{0.873222in}}%
\pgfpathlineto{\pgfqpoint{1.689851in}{0.869480in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{0.866100in}}%
\pgfpathlineto{\pgfqpoint{1.708488in}{0.863119in}}%
\pgfpathlineto{\pgfqpoint{1.717807in}{0.860576in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{0.858508in}}%
\pgfpathlineto{\pgfqpoint{1.736445in}{0.856954in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.855951in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{0.855535in}}%
\pgfpathlineto{\pgfqpoint{1.764401in}{0.855742in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{0.856606in}}%
\pgfpathlineto{\pgfqpoint{1.783039in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{0.863463in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{0.871871in}}%
\pgfpathlineto{\pgfqpoint{1.829633in}{0.877298in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{1.848270in}{0.890685in}}%
\pgfpathlineto{\pgfqpoint{1.857589in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{1.866908in}{0.907523in}}%
\pgfpathlineto{\pgfqpoint{1.876227in}{0.917249in}}%
\pgfpathlineto{\pgfqpoint{1.885546in}{0.927842in}}%
\pgfpathlineto{\pgfqpoint{1.894865in}{0.939293in}}%
\pgfpathlineto{\pgfqpoint{1.904183in}{0.951589in}}%
\pgfpathlineto{\pgfqpoint{1.913502in}{0.964710in}}%
\pgfpathlineto{\pgfqpoint{1.922821in}{0.978628in}}%
\pgfpathlineto{\pgfqpoint{1.932140in}{0.993314in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.008727in}}%
\pgfpathlineto{\pgfqpoint{1.950777in}{1.024824in}}%
\pgfpathlineto{\pgfqpoint{1.960096in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{1.969415in}{1.058860in}}%
\pgfpathlineto{\pgfqpoint{1.983393in}{1.085759in}}%
\pgfpathlineto{\pgfqpoint{1.997371in}{1.113570in}}%
\pgfpathlineto{\pgfqpoint{2.016009in}{1.151603in}}%
\pgfpathlineto{\pgfqpoint{2.053284in}{1.228206in}}%
\pgfpathlineto{\pgfqpoint{2.067263in}{1.256093in}}%
\pgfpathlineto{\pgfqpoint{2.081241in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{2.090560in}{1.300161in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{1.316639in}}%
\pgfpathlineto{\pgfqpoint{2.109197in}{1.332305in}}%
\pgfpathlineto{\pgfqpoint{2.118516in}{1.347060in}}%
\pgfpathlineto{\pgfqpoint{2.127835in}{1.360810in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.373466in}}%
\pgfpathlineto{\pgfqpoint{2.141813in}{1.379356in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.384942in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.390214in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.395162in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.399780in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{1.404058in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.407989in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.411567in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{1.414785in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{1.417638in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.420121in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.422229in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{1.423959in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.425307in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426272in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.426852in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984447in,y=0.653864in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Back-scatter}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> [MICCAI2020FINAL] Simultaneous X-ray Forward-Back-Scatter Correction/E.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.543636in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.830000,0.830000,0.830000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961818in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.830000,0.830000,0.830000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543636in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543636in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961818in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961818in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\pi}/{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380000in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380000in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798182in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798182in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3\pi}/{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216364in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216364in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380000in,y=0.247222in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Scattering angle \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.567955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198620in,y=0.524552in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.997500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198620in,y=0.954097in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.427045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198620in,y=1.383643in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143064in,y=0.997500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle P(E,\theta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.543636in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961818in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.380000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.216364in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.567955in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.567955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.997500in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.997500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184129,0.297439,0.336194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.426860in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.426307in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.425394in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{1.424132in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.422540in}}%
\pgfpathlineto{\pgfqpoint{0.716034in}{1.420292in}}%
\pgfpathlineto{\pgfqpoint{0.748650in}{1.417662in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.414249in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{1.409981in}}%
\pgfpathlineto{\pgfqpoint{0.874454in}{1.404847in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{1.028215in}{1.387073in}}%
\pgfpathlineto{\pgfqpoint{1.074809in}{1.382061in}}%
\pgfpathlineto{\pgfqpoint{1.116743in}{1.377920in}}%
\pgfpathlineto{\pgfqpoint{1.154019in}{1.374610in}}%
\pgfpathlineto{\pgfqpoint{1.186635in}{1.372046in}}%
\pgfpathlineto{\pgfqpoint{1.219250in}{1.369826in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{1.367978in}}%
\pgfpathlineto{\pgfqpoint{1.284482in}{1.366525in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{1.365484in}}%
\pgfpathlineto{\pgfqpoint{1.349714in}{1.364866in}}%
\pgfpathlineto{\pgfqpoint{1.377670in}{1.364680in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{1.364813in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{1.365369in}}%
\pgfpathlineto{\pgfqpoint{1.470858in}{1.366351in}}%
\pgfpathlineto{\pgfqpoint{1.503474in}{1.367746in}}%
\pgfpathlineto{\pgfqpoint{1.536090in}{1.369539in}}%
\pgfpathlineto{\pgfqpoint{1.568706in}{1.371707in}}%
\pgfpathlineto{\pgfqpoint{1.601322in}{1.374223in}}%
\pgfpathlineto{\pgfqpoint{1.638597in}{1.377486in}}%
\pgfpathlineto{\pgfqpoint{1.675872in}{1.381107in}}%
\pgfpathlineto{\pgfqpoint{1.717807in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{1.391841in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{1.409484in}}%
\pgfpathlineto{\pgfqpoint{1.969415in}{1.413795in}}%
\pgfpathlineto{\pgfqpoint{2.006690in}{1.417258in}}%
\pgfpathlineto{\pgfqpoint{2.039306in}{1.419939in}}%
\pgfpathlineto{\pgfqpoint{2.071922in}{1.422244in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{1.424132in}}%
\pgfpathlineto{\pgfqpoint{2.132494in}{1.425394in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.426307in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.426860in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167818,0.397586,0.476171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.426881in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.425570in}}%
\pgfpathlineto{\pgfqpoint{0.618187in}{1.424434in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{1.422987in}}%
\pgfpathlineto{\pgfqpoint{0.660122in}{1.420757in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.418081in}}%
\pgfpathlineto{\pgfqpoint{0.706716in}{1.414990in}}%
\pgfpathlineto{\pgfqpoint{0.730013in}{1.411514in}}%
\pgfpathlineto{\pgfqpoint{0.753310in}{1.407691in}}%
\pgfpathlineto{\pgfqpoint{0.781266in}{1.402698in}}%
\pgfpathlineto{\pgfqpoint{0.809223in}{1.397331in}}%
\pgfpathlineto{\pgfqpoint{0.841838in}{1.390695in}}%
\pgfpathlineto{\pgfqpoint{0.883773in}{1.381751in}}%
\pgfpathlineto{\pgfqpoint{1.018896in}{1.352561in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{1.346008in}}%
\pgfpathlineto{\pgfqpoint{1.084128in}{1.339832in}}%
\pgfpathlineto{\pgfqpoint{1.112084in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.140041in}{1.330335in}}%
\pgfpathlineto{\pgfqpoint{1.167997in}{1.326185in}}%
\pgfpathlineto{\pgfqpoint{1.191294in}{1.323066in}}%
\pgfpathlineto{\pgfqpoint{1.214591in}{1.320271in}}%
\pgfpathlineto{\pgfqpoint{1.237888in}{1.317816in}}%
\pgfpathlineto{\pgfqpoint{1.261185in}{1.315713in}}%
\pgfpathlineto{\pgfqpoint{1.284482in}{1.313971in}}%
\pgfpathlineto{\pgfqpoint{1.307779in}{1.312599in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{1.311603in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{1.310988in}}%
\pgfpathlineto{\pgfqpoint{1.377670in}{1.310757in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{1.310911in}}%
\pgfpathlineto{\pgfqpoint{1.424264in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.447561in}{1.312369in}}%
\pgfpathlineto{\pgfqpoint{1.470858in}{1.313666in}}%
\pgfpathlineto{\pgfqpoint{1.494155in}{1.315335in}}%
\pgfpathlineto{\pgfqpoint{1.517453in}{1.317367in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{1.319753in}}%
\pgfpathlineto{\pgfqpoint{1.564047in}{1.322481in}}%
\pgfpathlineto{\pgfqpoint{1.587344in}{1.325536in}}%
\pgfpathlineto{\pgfqpoint{1.615300in}{1.329614in}}%
\pgfpathlineto{\pgfqpoint{1.643257in}{1.334109in}}%
\pgfpathlineto{\pgfqpoint{1.671213in}{1.338985in}}%
\pgfpathlineto{\pgfqpoint{1.703829in}{1.345100in}}%
\pgfpathlineto{\pgfqpoint{1.736445in}{1.351605in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{1.359407in}}%
\pgfpathlineto{\pgfqpoint{1.829633in}{1.371555in}}%
\pgfpathlineto{\pgfqpoint{1.904183in}{1.387755in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.395472in}}%
\pgfpathlineto{\pgfqpoint{1.974074in}{1.401828in}}%
\pgfpathlineto{\pgfqpoint{2.002031in}{1.406888in}}%
\pgfpathlineto{\pgfqpoint{2.025328in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{2.048625in}{1.414324in}}%
\pgfpathlineto{\pgfqpoint{2.071922in}{1.417495in}}%
\pgfpathlineto{\pgfqpoint{2.095219in}{1.420256in}}%
\pgfpathlineto{\pgfqpoint{2.118516in}{1.422578in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.424101in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.425316in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.426214in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.426788in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.427035in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151947,0.495025,0.612364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.426906in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.426290in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.423603in}}%
\pgfpathlineto{\pgfqpoint{0.632165in}{1.421555in}}%
\pgfpathlineto{\pgfqpoint{0.650803in}{1.419057in}}%
\pgfpathlineto{\pgfqpoint{0.669440in}{1.416131in}}%
\pgfpathlineto{\pgfqpoint{0.688078in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{0.706716in}{1.409088in}}%
\pgfpathlineto{\pgfqpoint{0.725353in}{1.405025in}}%
\pgfpathlineto{\pgfqpoint{0.743991in}{1.400640in}}%
\pgfpathlineto{\pgfqpoint{0.767288in}{1.394756in}}%
\pgfpathlineto{\pgfqpoint{0.790585in}{1.388484in}}%
\pgfpathlineto{\pgfqpoint{0.818541in}{1.380540in}}%
\pgfpathlineto{\pgfqpoint{0.851157in}{1.370840in}}%
\pgfpathlineto{\pgfqpoint{0.897751in}{1.356522in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{1.335010in}}%
\pgfpathlineto{\pgfqpoint{1.004918in}{1.323968in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{1.316040in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{1.308495in}}%
\pgfpathlineto{\pgfqpoint{1.084128in}{1.302544in}}%
\pgfpathlineto{\pgfqpoint{1.107425in}{1.296935in}}%
\pgfpathlineto{\pgfqpoint{1.130722in}{1.291696in}}%
\pgfpathlineto{\pgfqpoint{1.154019in}{1.286852in}}%
\pgfpathlineto{\pgfqpoint{1.177316in}{1.282424in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.278433in}}%
\pgfpathlineto{\pgfqpoint{1.223910in}{1.274895in}}%
\pgfpathlineto{\pgfqpoint{1.242547in}{1.272400in}}%
\pgfpathlineto{\pgfqpoint{1.261185in}{1.270209in}}%
\pgfpathlineto{\pgfqpoint{1.279823in}{1.268328in}}%
\pgfpathlineto{\pgfqpoint{1.298460in}{1.266761in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{1.265511in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{1.264582in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{1.263975in}}%
\pgfpathlineto{\pgfqpoint{1.373011in}{1.263691in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.263731in}}%
\pgfpathlineto{\pgfqpoint{1.410286in}{1.264096in}}%
\pgfpathlineto{\pgfqpoint{1.428924in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{1.447561in}{1.265793in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{1.267123in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{1.268769in}}%
\pgfpathlineto{\pgfqpoint{1.503474in}{1.270728in}}%
\pgfpathlineto{\pgfqpoint{1.522112in}{1.272995in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{1.275566in}}%
\pgfpathlineto{\pgfqpoint{1.564047in}{1.279196in}}%
\pgfpathlineto{\pgfqpoint{1.587344in}{1.283276in}}%
\pgfpathlineto{\pgfqpoint{1.610641in}{1.287788in}}%
\pgfpathlineto{\pgfqpoint{1.633938in}{1.292713in}}%
\pgfpathlineto{\pgfqpoint{1.657235in}{1.298028in}}%
\pgfpathlineto{\pgfqpoint{1.680532in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{1.703829in}{1.309723in}}%
\pgfpathlineto{\pgfqpoint{1.731785in}{1.317337in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{1.325322in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{1.335010in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{1.349297in}}%
\pgfpathlineto{\pgfqpoint{1.913502in}{1.372248in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{1.381891in}}%
\pgfpathlineto{\pgfqpoint{1.974074in}{1.389766in}}%
\pgfpathlineto{\pgfqpoint{1.997371in}{1.395966in}}%
\pgfpathlineto{\pgfqpoint{2.020669in}{1.401765in}}%
\pgfpathlineto{\pgfqpoint{2.039306in}{1.406072in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{1.410050in}}%
\pgfpathlineto{\pgfqpoint{2.076581in}{1.413669in}}%
\pgfpathlineto{\pgfqpoint{2.095219in}{1.416902in}}%
\pgfpathlineto{\pgfqpoint{2.113857in}{1.419723in}}%
\pgfpathlineto{\pgfqpoint{2.132494in}{1.422110in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.424043in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.425507in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.426490in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426984in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225349,0.577342,0.710045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.426860in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.426305in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.425384in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.424100in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.422462in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.420477in}}%
\pgfpathlineto{\pgfqpoint{0.641484in}{1.418156in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{1.415511in}}%
\pgfpathlineto{\pgfqpoint{0.669440in}{1.412555in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.409302in}}%
\pgfpathlineto{\pgfqpoint{0.702056in}{1.404533in}}%
\pgfpathlineto{\pgfqpoint{0.720694in}{1.399306in}}%
\pgfpathlineto{\pgfqpoint{0.739331in}{1.393665in}}%
\pgfpathlineto{\pgfqpoint{0.757969in}{1.387655in}}%
\pgfpathlineto{\pgfqpoint{0.781266in}{1.379693in}}%
\pgfpathlineto{\pgfqpoint{0.804563in}{1.371320in}}%
\pgfpathlineto{\pgfqpoint{0.832520in}{1.360858in}}%
\pgfpathlineto{\pgfqpoint{0.869795in}{1.346461in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{1.312078in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{1.299939in}}%
\pgfpathlineto{\pgfqpoint{1.018896in}{1.289962in}}%
\pgfpathlineto{\pgfqpoint{1.042193in}{1.282015in}}%
\pgfpathlineto{\pgfqpoint{1.065490in}{1.274448in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{1.267299in}}%
\pgfpathlineto{\pgfqpoint{1.112084in}{1.260600in}}%
\pgfpathlineto{\pgfqpoint{1.130722in}{1.255584in}}%
\pgfpathlineto{\pgfqpoint{1.149359in}{1.250887in}}%
\pgfpathlineto{\pgfqpoint{1.167997in}{1.246520in}}%
\pgfpathlineto{\pgfqpoint{1.186635in}{1.242492in}}%
\pgfpathlineto{\pgfqpoint{1.205272in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{1.223910in}{1.235487in}}%
\pgfpathlineto{\pgfqpoint{1.242547in}{1.232523in}}%
\pgfpathlineto{\pgfqpoint{1.261185in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{1.279823in}{1.227698in}}%
\pgfpathlineto{\pgfqpoint{1.298460in}{1.225845in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{1.224369in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{1.223272in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{1.222556in}}%
\pgfpathlineto{\pgfqpoint{1.373011in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.222269in}}%
\pgfpathlineto{\pgfqpoint{1.410286in}{1.222699in}}%
\pgfpathlineto{\pgfqpoint{1.428924in}{1.223511in}}%
\pgfpathlineto{\pgfqpoint{1.447561in}{1.224703in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{1.226273in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{1.228220in}}%
\pgfpathlineto{\pgfqpoint{1.503474in}{1.230540in}}%
\pgfpathlineto{\pgfqpoint{1.522112in}{1.233230in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{1.236285in}}%
\pgfpathlineto{\pgfqpoint{1.559387in}{1.239699in}}%
\pgfpathlineto{\pgfqpoint{1.578025in}{1.243467in}}%
\pgfpathlineto{\pgfqpoint{1.596662in}{1.247580in}}%
\pgfpathlineto{\pgfqpoint{1.615300in}{1.252031in}}%
\pgfpathlineto{\pgfqpoint{1.633938in}{1.256809in}}%
\pgfpathlineto{\pgfqpoint{1.652575in}{1.261902in}}%
\pgfpathlineto{\pgfqpoint{1.675872in}{1.268694in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{1.275929in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{1.283575in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{1.291593in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{1.301643in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{1.312078in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{1.326417in}}%
\pgfpathlineto{\pgfqpoint{1.936799in}{1.364387in}}%
\pgfpathlineto{\pgfqpoint{1.964756in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{1.988053in}{1.382932in}}%
\pgfpathlineto{\pgfqpoint{2.011350in}{1.390703in}}%
\pgfpathlineto{\pgfqpoint{2.029987in}{1.396535in}}%
\pgfpathlineto{\pgfqpoint{2.048625in}{1.401974in}}%
\pgfpathlineto{\pgfqpoint{2.067263in}{1.406978in}}%
\pgfpathlineto{\pgfqpoint{2.085900in}{1.411503in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{1.414559in}}%
\pgfpathlineto{\pgfqpoint{2.113857in}{1.417310in}}%
\pgfpathlineto{\pgfqpoint{2.127835in}{1.419740in}}%
\pgfpathlineto{\pgfqpoint{2.141813in}{1.421838in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.423593in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.424996in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{1.426039in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{1.426716in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.427025in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384057,0.640087,0.763932}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.426814in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.426120in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.424969in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.423367in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.421323in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.418850in}}%
\pgfpathlineto{\pgfqpoint{0.641484in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{1.412675in}}%
\pgfpathlineto{\pgfqpoint{0.669440in}{1.409008in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.404981in}}%
\pgfpathlineto{\pgfqpoint{0.697397in}{1.400615in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{1.395933in}}%
\pgfpathlineto{\pgfqpoint{0.730013in}{1.389243in}}%
\pgfpathlineto{\pgfqpoint{0.748650in}{1.382093in}}%
\pgfpathlineto{\pgfqpoint{0.767288in}{1.374545in}}%
\pgfpathlineto{\pgfqpoint{0.790585in}{1.364644in}}%
\pgfpathlineto{\pgfqpoint{0.813882in}{1.354336in}}%
\pgfpathlineto{\pgfqpoint{0.846498in}{1.339442in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{1.292144in}}%
\pgfpathlineto{\pgfqpoint{0.976961in}{1.279818in}}%
\pgfpathlineto{\pgfqpoint{1.000258in}{1.269910in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{1.260395in}}%
\pgfpathlineto{\pgfqpoint{1.046852in}{1.251321in}}%
\pgfpathlineto{\pgfqpoint{1.065490in}{1.244409in}}%
\pgfpathlineto{\pgfqpoint{1.084128in}{1.237825in}}%
\pgfpathlineto{\pgfqpoint{1.102765in}{1.231586in}}%
\pgfpathlineto{\pgfqpoint{1.121403in}{1.225706in}}%
\pgfpathlineto{\pgfqpoint{1.140041in}{1.220197in}}%
\pgfpathlineto{\pgfqpoint{1.158678in}{1.215069in}}%
\pgfpathlineto{\pgfqpoint{1.177316in}{1.210332in}}%
\pgfpathlineto{\pgfqpoint{1.195953in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{1.214591in}{1.202056in}}%
\pgfpathlineto{\pgfqpoint{1.233229in}{1.198528in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{1.195414in}}%
\pgfpathlineto{\pgfqpoint{1.270504in}{1.192716in}}%
\pgfpathlineto{\pgfqpoint{1.289142in}{1.190438in}}%
\pgfpathlineto{\pgfqpoint{1.307779in}{1.188580in}}%
\pgfpathlineto{\pgfqpoint{1.326417in}{1.187146in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{1.186136in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.185551in}}%
\pgfpathlineto{\pgfqpoint{1.382330in}{1.185391in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{1.185657in}}%
\pgfpathlineto{\pgfqpoint{1.419605in}{1.186349in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{1.187465in}}%
\pgfpathlineto{\pgfqpoint{1.456880in}{1.189005in}}%
\pgfpathlineto{\pgfqpoint{1.475518in}{1.190968in}}%
\pgfpathlineto{\pgfqpoint{1.494155in}{1.193351in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{1.196154in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{1.199371in}}%
\pgfpathlineto{\pgfqpoint{1.550068in}{1.203001in}}%
\pgfpathlineto{\pgfqpoint{1.568706in}{1.207039in}}%
\pgfpathlineto{\pgfqpoint{1.587344in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{1.605981in}{1.216315in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{1.221539in}}%
\pgfpathlineto{\pgfqpoint{1.643257in}{1.227142in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{1.680532in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{1.246107in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{1.254895in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{1.264151in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{1.273829in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{1.283878in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{1.296340in}}%
\pgfpathlineto{\pgfqpoint{1.852930in}{1.311284in}}%
\pgfpathlineto{\pgfqpoint{1.950777in}{1.356424in}}%
\pgfpathlineto{\pgfqpoint{1.974074in}{1.366661in}}%
\pgfpathlineto{\pgfqpoint{1.997371in}{1.376466in}}%
\pgfpathlineto{\pgfqpoint{2.016009in}{1.383920in}}%
\pgfpathlineto{\pgfqpoint{2.034647in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{2.053284in}{1.397527in}}%
\pgfpathlineto{\pgfqpoint{2.067263in}{1.402106in}}%
\pgfpathlineto{\pgfqpoint{2.081241in}{1.406362in}}%
\pgfpathlineto{\pgfqpoint{2.095219in}{1.410271in}}%
\pgfpathlineto{\pgfqpoint{2.109197in}{1.413814in}}%
\pgfpathlineto{\pgfqpoint{2.123175in}{1.416970in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.419722in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.422053in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{1.423951in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{1.425403in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.426403in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426942in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.547174,0.704575,0.819316}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.552955in}{1.426922in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.426274in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.425076in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.423334in}}%
\pgfpathlineto{\pgfqpoint{0.608868in}{1.421062in}}%
\pgfpathlineto{\pgfqpoint{0.622846in}{1.418272in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{1.414983in}}%
\pgfpathlineto{\pgfqpoint{0.650803in}{1.411217in}}%
\pgfpathlineto{\pgfqpoint{0.664781in}{1.406995in}}%
\pgfpathlineto{\pgfqpoint{0.678759in}{1.402344in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{1.397291in}}%
\pgfpathlineto{\pgfqpoint{0.706716in}{1.391865in}}%
\pgfpathlineto{\pgfqpoint{0.720694in}{1.386098in}}%
\pgfpathlineto{\pgfqpoint{0.739331in}{1.377929in}}%
\pgfpathlineto{\pgfqpoint{0.757969in}{1.369283in}}%
\pgfpathlineto{\pgfqpoint{0.776607in}{1.360237in}}%
\pgfpathlineto{\pgfqpoint{0.799904in}{1.348482in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{1.333910in}}%
\pgfpathlineto{\pgfqpoint{0.874454in}{1.309095in}}%
\pgfpathlineto{\pgfqpoint{0.916389in}{1.286886in}}%
\pgfpathlineto{\pgfqpoint{0.944345in}{1.272455in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{1.249518in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{1.238714in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{1.230439in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{1.222518in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{1.214969in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{1.207809in}}%
\pgfpathlineto{\pgfqpoint{1.107425in}{1.201052in}}%
\pgfpathlineto{\pgfqpoint{1.126062in}{1.194710in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{1.188792in}}%
\pgfpathlineto{\pgfqpoint{1.163338in}{1.183306in}}%
\pgfpathlineto{\pgfqpoint{1.181975in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.173655in}}%
\pgfpathlineto{\pgfqpoint{1.219250in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{1.237888in}{1.165792in}}%
\pgfpathlineto{\pgfqpoint{1.256526in}{1.162539in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{1.159740in}}%
\pgfpathlineto{\pgfqpoint{1.293801in}{1.157396in}}%
\pgfpathlineto{\pgfqpoint{1.312439in}{1.155509in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{1.154079in}}%
\pgfpathlineto{\pgfqpoint{1.349714in}{1.153106in}}%
\pgfpathlineto{\pgfqpoint{1.368351in}{1.152591in}}%
\pgfpathlineto{\pgfqpoint{1.386989in}{1.152534in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{1.152935in}}%
\pgfpathlineto{\pgfqpoint{1.424264in}{1.153793in}}%
\pgfpathlineto{\pgfqpoint{1.442902in}{1.155109in}}%
\pgfpathlineto{\pgfqpoint{1.461540in}{1.156882in}}%
\pgfpathlineto{\pgfqpoint{1.480177in}{1.159111in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{1.161796in}}%
\pgfpathlineto{\pgfqpoint{1.517453in}{1.164936in}}%
\pgfpathlineto{\pgfqpoint{1.536090in}{1.168529in}}%
\pgfpathlineto{\pgfqpoint{1.554728in}{1.172574in}}%
\pgfpathlineto{\pgfqpoint{1.573365in}{1.177066in}}%
\pgfpathlineto{\pgfqpoint{1.592003in}{1.182003in}}%
\pgfpathlineto{\pgfqpoint{1.610641in}{1.187380in}}%
\pgfpathlineto{\pgfqpoint{1.629278in}{1.193190in}}%
\pgfpathlineto{\pgfqpoint{1.647916in}{1.199427in}}%
\pgfpathlineto{\pgfqpoint{1.666554in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{1.685191in}{1.213142in}}%
\pgfpathlineto{\pgfqpoint{1.703829in}{1.220595in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{1.228425in}}%
\pgfpathlineto{\pgfqpoint{1.741104in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.764401in}{1.247318in}}%
\pgfpathlineto{\pgfqpoint{1.787698in}{1.258498in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{1.270092in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{1.284454in}}%
\pgfpathlineto{\pgfqpoint{1.871567in}{1.301645in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{1.346083in}}%
\pgfpathlineto{\pgfqpoint{1.978734in}{1.357922in}}%
\pgfpathlineto{\pgfqpoint{1.997371in}{1.367056in}}%
\pgfpathlineto{\pgfqpoint{2.016009in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{2.034647in}{1.384104in}}%
\pgfpathlineto{\pgfqpoint{2.048625in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{2.062603in}{1.395522in}}%
\pgfpathlineto{\pgfqpoint{2.076581in}{1.400703in}}%
\pgfpathlineto{\pgfqpoint{2.090560in}{1.405491in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{1.409859in}}%
\pgfpathlineto{\pgfqpoint{2.118516in}{1.413780in}}%
\pgfpathlineto{\pgfqpoint{2.132494in}{1.417230in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.420188in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.422635in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.424555in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.425936in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.426768in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981785in,y=0.653864in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Back-scatter}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> [MICCAI2020FINAL] Simultaneous X-ray Forward-Back-Scatter Correction/KN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.470000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.543636in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.830000,0.830000,0.830000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961818in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.830000,0.830000,0.830000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{0.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543636in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543636in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961818in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961818in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\pi}/{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380000in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380000in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798182in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798182in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3\pi}/{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216364in}{0.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216364in,y=0.427778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380000in,y=0.247222in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Scattering angle \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.567955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198620in,y=0.524552in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{0.997500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198620in,y=0.954097in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460000in}{1.427045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198620in,y=1.383643in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143064in,y=0.997500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \partial\sigma_{KN}\left(\theta\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.543636in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961818in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.961818in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.380000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.216364in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.567955in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.567955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.997500in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.997500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.400000pt}{0.660000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184129,0.297439,0.336194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.548296in}{1.426904in}}%
\pgfpathlineto{\pgfqpoint{0.552955in}{1.426478in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.424779in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.421958in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.420130in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.418028in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.415654in}}%
\pgfpathlineto{\pgfqpoint{0.590230in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.410102in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.406932in}}%
\pgfpathlineto{\pgfqpoint{0.604209in}{1.403504in}}%
\pgfpathlineto{\pgfqpoint{0.608868in}{1.399823in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.395893in}}%
\pgfpathlineto{\pgfqpoint{0.622846in}{1.387309in}}%
\pgfpathlineto{\pgfqpoint{0.632165in}{1.377797in}}%
\pgfpathlineto{\pgfqpoint{0.641484in}{1.367404in}}%
\pgfpathlineto{\pgfqpoint{0.650803in}{1.356185in}}%
\pgfpathlineto{\pgfqpoint{0.660122in}{1.344197in}}%
\pgfpathlineto{\pgfqpoint{0.669440in}{1.331500in}}%
\pgfpathlineto{\pgfqpoint{0.678759in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{0.688078in}{1.304244in}}%
\pgfpathlineto{\pgfqpoint{0.697397in}{1.289821in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{1.267397in}}%
\pgfpathlineto{\pgfqpoint{0.725353in}{1.244249in}}%
\pgfpathlineto{\pgfqpoint{0.748650in}{1.204760in}}%
\pgfpathlineto{\pgfqpoint{0.776607in}{1.157351in}}%
\pgfpathlineto{\pgfqpoint{0.790585in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{0.804563in}{1.111835in}}%
\pgfpathlineto{\pgfqpoint{0.813882in}{1.097417in}}%
\pgfpathlineto{\pgfqpoint{0.823201in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{0.832520in}{1.070108in}}%
\pgfpathlineto{\pgfqpoint{0.841838in}{1.057339in}}%
\pgfpathlineto{\pgfqpoint{0.851157in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{0.860476in}{1.033847in}}%
\pgfpathlineto{\pgfqpoint{0.869795in}{1.023224in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{1.013408in}}%
\pgfpathlineto{\pgfqpoint{0.888433in}{1.004438in}}%
\pgfpathlineto{\pgfqpoint{0.897751in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{0.989168in}}%
\pgfpathlineto{\pgfqpoint{0.911730in}{0.985927in}}%
\pgfpathlineto{\pgfqpoint{0.916389in}{0.982922in}}%
\pgfpathlineto{\pgfqpoint{0.921048in}{0.980155in}}%
\pgfpathlineto{\pgfqpoint{0.925708in}{0.977629in}}%
\pgfpathlineto{\pgfqpoint{0.930367in}{0.975345in}}%
\pgfpathlineto{\pgfqpoint{0.935027in}{0.973305in}}%
\pgfpathlineto{\pgfqpoint{0.939686in}{0.971510in}}%
\pgfpathlineto{\pgfqpoint{0.944345in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{0.968656in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{0.967598in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{0.966786in}}%
\pgfpathlineto{\pgfqpoint{0.962983in}{0.966220in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{0.965898in}}%
\pgfpathlineto{\pgfqpoint{0.972302in}{0.965820in}}%
\pgfpathlineto{\pgfqpoint{0.976961in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{0.981621in}{0.966390in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{0.967034in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{0.995599in}{0.969031in}}%
\pgfpathlineto{\pgfqpoint{1.000258in}{0.970377in}}%
\pgfpathlineto{\pgfqpoint{1.004918in}{0.971953in}}%
\pgfpathlineto{\pgfqpoint{1.009577in}{0.973753in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{0.975776in}}%
\pgfpathlineto{\pgfqpoint{1.018896in}{0.978016in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{0.980470in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{0.986004in}}%
\pgfpathlineto{\pgfqpoint{1.042193in}{0.992339in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.999437in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{1.007252in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{1.015740in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{1.024851in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{1.044731in}}%
\pgfpathlineto{\pgfqpoint{1.107425in}{1.055391in}}%
\pgfpathlineto{\pgfqpoint{1.121403in}{1.072121in}}%
\pgfpathlineto{\pgfqpoint{1.135381in}{1.089559in}}%
\pgfpathlineto{\pgfqpoint{1.154019in}{1.113559in}}%
\pgfpathlineto{\pgfqpoint{1.205272in}{1.180175in}}%
\pgfpathlineto{\pgfqpoint{1.219250in}{1.197551in}}%
\pgfpathlineto{\pgfqpoint{1.233229in}{1.214219in}}%
\pgfpathlineto{\pgfqpoint{1.242547in}{1.224848in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{1.261185in}{1.244721in}}%
\pgfpathlineto{\pgfqpoint{1.270504in}{1.253870in}}%
\pgfpathlineto{\pgfqpoint{1.279823in}{1.262435in}}%
\pgfpathlineto{\pgfqpoint{1.289142in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{1.298460in}{1.277656in}}%
\pgfpathlineto{\pgfqpoint{1.307779in}{1.284239in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{1.290096in}}%
\pgfpathlineto{\pgfqpoint{1.326417in}{1.295200in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{1.299525in}}%
\pgfpathlineto{\pgfqpoint{1.340395in}{1.301390in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{1.303053in}}%
\pgfpathlineto{\pgfqpoint{1.349714in}{1.304512in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{1.305766in}}%
\pgfpathlineto{\pgfqpoint{1.359033in}{1.306813in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.307653in}}%
\pgfpathlineto{\pgfqpoint{1.368351in}{1.308283in}}%
\pgfpathlineto{\pgfqpoint{1.373011in}{1.308703in}}%
\pgfpathlineto{\pgfqpoint{1.377670in}{1.308914in}}%
\pgfpathlineto{\pgfqpoint{1.382330in}{1.308914in}}%
\pgfpathlineto{\pgfqpoint{1.386989in}{1.308703in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.308283in}}%
\pgfpathlineto{\pgfqpoint{1.396308in}{1.307653in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{1.306813in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{1.305766in}}%
\pgfpathlineto{\pgfqpoint{1.410286in}{1.304512in}}%
\pgfpathlineto{\pgfqpoint{1.414946in}{1.303053in}}%
\pgfpathlineto{\pgfqpoint{1.419605in}{1.301390in}}%
\pgfpathlineto{\pgfqpoint{1.424264in}{1.299525in}}%
\pgfpathlineto{\pgfqpoint{1.433583in}{1.295200in}}%
\pgfpathlineto{\pgfqpoint{1.442902in}{1.290096in}}%
\pgfpathlineto{\pgfqpoint{1.452221in}{1.284239in}}%
\pgfpathlineto{\pgfqpoint{1.461540in}{1.277656in}}%
\pgfpathlineto{\pgfqpoint{1.470858in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{1.480177in}{1.262435in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.253870in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{1.244721in}}%
\pgfpathlineto{\pgfqpoint{1.508134in}{1.235032in}}%
\pgfpathlineto{\pgfqpoint{1.517453in}{1.224848in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{1.214219in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{1.197551in}}%
\pgfpathlineto{\pgfqpoint{1.554728in}{1.180175in}}%
\pgfpathlineto{\pgfqpoint{1.573365in}{1.156238in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{1.089559in}}%
\pgfpathlineto{\pgfqpoint{1.638597in}{1.072121in}}%
\pgfpathlineto{\pgfqpoint{1.652575in}{1.055391in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{1.044731in}}%
\pgfpathlineto{\pgfqpoint{1.671213in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.680532in}{1.024851in}}%
\pgfpathlineto{\pgfqpoint{1.689851in}{1.015740in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{1.007252in}}%
\pgfpathlineto{\pgfqpoint{1.708488in}{0.999437in}}%
\pgfpathlineto{\pgfqpoint{1.717807in}{0.992339in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{0.986004in}}%
\pgfpathlineto{\pgfqpoint{1.736445in}{0.980470in}}%
\pgfpathlineto{\pgfqpoint{1.741104in}{0.978016in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.975776in}}%
\pgfpathlineto{\pgfqpoint{1.750423in}{0.973753in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{0.971953in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{0.970377in}}%
\pgfpathlineto{\pgfqpoint{1.764401in}{0.969031in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{0.967034in}}%
\pgfpathlineto{\pgfqpoint{1.778379in}{0.966390in}}%
\pgfpathlineto{\pgfqpoint{1.783039in}{0.965985in}}%
\pgfpathlineto{\pgfqpoint{1.787698in}{0.965820in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{0.965898in}}%
\pgfpathlineto{\pgfqpoint{1.797017in}{0.966220in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{0.966786in}}%
\pgfpathlineto{\pgfqpoint{1.806336in}{0.967598in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.968656in}}%
\pgfpathlineto{\pgfqpoint{1.815655in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{0.971510in}}%
\pgfpathlineto{\pgfqpoint{1.824973in}{0.973305in}}%
\pgfpathlineto{\pgfqpoint{1.829633in}{0.975345in}}%
\pgfpathlineto{\pgfqpoint{1.834292in}{0.977629in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{0.980155in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{0.982922in}}%
\pgfpathlineto{\pgfqpoint{1.848270in}{0.985927in}}%
\pgfpathlineto{\pgfqpoint{1.852930in}{0.989168in}}%
\pgfpathlineto{\pgfqpoint{1.862249in}{0.996348in}}%
\pgfpathlineto{\pgfqpoint{1.871567in}{1.004438in}}%
\pgfpathlineto{\pgfqpoint{1.880886in}{1.013408in}}%
\pgfpathlineto{\pgfqpoint{1.890205in}{1.023224in}}%
\pgfpathlineto{\pgfqpoint{1.899524in}{1.033847in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{1.918162in}{1.057339in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{1.070108in}}%
\pgfpathlineto{\pgfqpoint{1.936799in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{1.097417in}}%
\pgfpathlineto{\pgfqpoint{1.960096in}{1.119206in}}%
\pgfpathlineto{\pgfqpoint{1.974074in}{1.141871in}}%
\pgfpathlineto{\pgfqpoint{1.992712in}{1.173042in}}%
\pgfpathlineto{\pgfqpoint{2.043966in}{1.259749in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{1.282443in}}%
\pgfpathlineto{\pgfqpoint{2.071922in}{1.304244in}}%
\pgfpathlineto{\pgfqpoint{2.081241in}{1.318160in}}%
\pgfpathlineto{\pgfqpoint{2.090560in}{1.331500in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{1.344197in}}%
\pgfpathlineto{\pgfqpoint{2.109197in}{1.356185in}}%
\pgfpathlineto{\pgfqpoint{2.118516in}{1.367404in}}%
\pgfpathlineto{\pgfqpoint{2.127835in}{1.377797in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.387309in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.395893in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.399823in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.403504in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.406932in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{1.410102in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.415654in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{1.418028in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{1.420130in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.421958in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{1.424779in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426478in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.426904in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167818,0.397586,0.476171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.548296in}{1.426893in}}%
\pgfpathlineto{\pgfqpoint{0.552955in}{1.426437in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.425677in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.424615in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.423252in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.421590in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.417378in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.414834in}}%
\pgfpathlineto{\pgfqpoint{0.590230in}{1.412002in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.408887in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.405493in}}%
\pgfpathlineto{\pgfqpoint{0.604209in}{1.401824in}}%
\pgfpathlineto{\pgfqpoint{0.608868in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.393682in}}%
\pgfpathlineto{\pgfqpoint{0.622846in}{1.384507in}}%
\pgfpathlineto{\pgfqpoint{0.632165in}{1.374348in}}%
\pgfpathlineto{\pgfqpoint{0.641484in}{1.363261in}}%
\pgfpathlineto{\pgfqpoint{0.650803in}{1.351304in}}%
\pgfpathlineto{\pgfqpoint{0.660122in}{1.338542in}}%
\pgfpathlineto{\pgfqpoint{0.669440in}{1.325043in}}%
\pgfpathlineto{\pgfqpoint{0.678759in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{0.688078in}{1.296121in}}%
\pgfpathlineto{\pgfqpoint{0.702056in}{1.273044in}}%
\pgfpathlineto{\pgfqpoint{0.716034in}{1.249076in}}%
\pgfpathlineto{\pgfqpoint{0.734672in}{1.216204in}}%
\pgfpathlineto{\pgfqpoint{0.776607in}{1.141580in}}%
\pgfpathlineto{\pgfqpoint{0.790585in}{1.117448in}}%
\pgfpathlineto{\pgfqpoint{0.804563in}{1.094105in}}%
\pgfpathlineto{\pgfqpoint{0.813882in}{1.079095in}}%
\pgfpathlineto{\pgfqpoint{0.823201in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{0.832520in}{1.050684in}}%
\pgfpathlineto{\pgfqpoint{0.841838in}{1.037399in}}%
\pgfpathlineto{\pgfqpoint{0.851157in}{1.024798in}}%
\pgfpathlineto{\pgfqpoint{0.860476in}{1.012928in}}%
\pgfpathlineto{\pgfqpoint{0.869795in}{1.001832in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{0.991547in}}%
\pgfpathlineto{\pgfqpoint{0.888433in}{0.982105in}}%
\pgfpathlineto{\pgfqpoint{0.897751in}{0.973536in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{0.965862in}}%
\pgfpathlineto{\pgfqpoint{0.916389in}{0.959101in}}%
\pgfpathlineto{\pgfqpoint{0.921048in}{0.956067in}}%
\pgfpathlineto{\pgfqpoint{0.925708in}{0.953267in}}%
\pgfpathlineto{\pgfqpoint{0.930367in}{0.950699in}}%
\pgfpathlineto{\pgfqpoint{0.935027in}{0.948367in}}%
\pgfpathlineto{\pgfqpoint{0.939686in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{0.944345in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{0.942775in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{0.940217in}}%
\pgfpathlineto{\pgfqpoint{0.962983in}{0.939286in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{0.938585in}}%
\pgfpathlineto{\pgfqpoint{0.972302in}{0.938113in}}%
\pgfpathlineto{\pgfqpoint{0.976961in}{0.937867in}}%
\pgfpathlineto{\pgfqpoint{0.981621in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{0.938047in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{0.938467in}}%
\pgfpathlineto{\pgfqpoint{0.995599in}{0.939104in}}%
\pgfpathlineto{\pgfqpoint{1.000258in}{0.939953in}}%
\pgfpathlineto{\pgfqpoint{1.004918in}{0.941013in}}%
\pgfpathlineto{\pgfqpoint{1.009577in}{0.942278in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{0.943746in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{0.947272in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{0.951557in}}%
\pgfpathlineto{\pgfqpoint{1.042193in}{0.956562in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.962248in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{0.968572in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{0.975489in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{0.982953in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{0.990915in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.999325in}}%
\pgfpathlineto{\pgfqpoint{1.107425in}{1.008132in}}%
\pgfpathlineto{\pgfqpoint{1.121403in}{1.021974in}}%
\pgfpathlineto{\pgfqpoint{1.135381in}{1.036414in}}%
\pgfpathlineto{\pgfqpoint{1.154019in}{1.056289in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{1.214591in}{1.120960in}}%
\pgfpathlineto{\pgfqpoint{1.228569in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{1.242547in}{1.148137in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{1.156504in}}%
\pgfpathlineto{\pgfqpoint{1.261185in}{1.164459in}}%
\pgfpathlineto{\pgfqpoint{1.270504in}{1.171963in}}%
\pgfpathlineto{\pgfqpoint{1.279823in}{1.178984in}}%
\pgfpathlineto{\pgfqpoint{1.289142in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.298460in}{1.191447in}}%
\pgfpathlineto{\pgfqpoint{1.307779in}{1.196833in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{1.201622in}}%
\pgfpathlineto{\pgfqpoint{1.326417in}{1.205792in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{1.209326in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{1.212206in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{1.214422in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.215961in}}%
\pgfpathlineto{\pgfqpoint{1.373011in}{1.216819in}}%
\pgfpathlineto{\pgfqpoint{1.382330in}{1.216991in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{1.215276in}}%
\pgfpathlineto{\pgfqpoint{1.410286in}{1.213398in}}%
\pgfpathlineto{\pgfqpoint{1.419605in}{1.210848in}}%
\pgfpathlineto{\pgfqpoint{1.428924in}{1.207640in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{1.203785in}}%
\pgfpathlineto{\pgfqpoint{1.447561in}{1.199303in}}%
\pgfpathlineto{\pgfqpoint{1.456880in}{1.194213in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{1.188538in}}%
\pgfpathlineto{\pgfqpoint{1.475518in}{1.182303in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{1.175536in}}%
\pgfpathlineto{\pgfqpoint{1.494155in}{1.168269in}}%
\pgfpathlineto{\pgfqpoint{1.503474in}{1.160535in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{1.152370in}}%
\pgfpathlineto{\pgfqpoint{1.522112in}{1.143811in}}%
\pgfpathlineto{\pgfqpoint{1.536090in}{1.130323in}}%
\pgfpathlineto{\pgfqpoint{1.550068in}{1.116184in}}%
\pgfpathlineto{\pgfqpoint{1.564047in}{1.101547in}}%
\pgfpathlineto{\pgfqpoint{1.587344in}{1.076485in}}%
\pgfpathlineto{\pgfqpoint{1.619959in}{1.041330in}}%
\pgfpathlineto{\pgfqpoint{1.633938in}{1.026730in}}%
\pgfpathlineto{\pgfqpoint{1.647916in}{1.012668in}}%
\pgfpathlineto{\pgfqpoint{1.657235in}{1.003682in}}%
\pgfpathlineto{\pgfqpoint{1.666554in}{0.995067in}}%
\pgfpathlineto{\pgfqpoint{1.675872in}{0.986875in}}%
\pgfpathlineto{\pgfqpoint{1.685191in}{0.979156in}}%
\pgfpathlineto{\pgfqpoint{1.694510in}{0.971960in}}%
\pgfpathlineto{\pgfqpoint{1.703829in}{0.965333in}}%
\pgfpathlineto{\pgfqpoint{1.713148in}{0.959323in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{0.953972in}}%
\pgfpathlineto{\pgfqpoint{1.731785in}{0.949322in}}%
\pgfpathlineto{\pgfqpoint{1.741104in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.943746in}}%
\pgfpathlineto{\pgfqpoint{1.750423in}{0.942278in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{0.941013in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{0.939953in}}%
\pgfpathlineto{\pgfqpoint{1.764401in}{0.939104in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{0.938467in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{0.938047in}}%
\pgfpathlineto{\pgfqpoint{1.778379in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{1.783039in}{0.937867in}}%
\pgfpathlineto{\pgfqpoint{1.787698in}{0.938113in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{0.938585in}}%
\pgfpathlineto{\pgfqpoint{1.797017in}{0.939286in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{0.940217in}}%
\pgfpathlineto{\pgfqpoint{1.806336in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.942775in}}%
\pgfpathlineto{\pgfqpoint{1.815655in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{1.824973in}{0.948367in}}%
\pgfpathlineto{\pgfqpoint{1.829633in}{0.950699in}}%
\pgfpathlineto{\pgfqpoint{1.834292in}{0.953267in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{0.956067in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{0.959101in}}%
\pgfpathlineto{\pgfqpoint{1.848270in}{0.962367in}}%
\pgfpathlineto{\pgfqpoint{1.857589in}{0.969586in}}%
\pgfpathlineto{\pgfqpoint{1.866908in}{0.977710in}}%
\pgfpathlineto{\pgfqpoint{1.876227in}{0.986719in}}%
\pgfpathlineto{\pgfqpoint{1.885546in}{0.996586in}}%
\pgfpathlineto{\pgfqpoint{1.894865in}{1.007281in}}%
\pgfpathlineto{\pgfqpoint{1.904183in}{1.018769in}}%
\pgfpathlineto{\pgfqpoint{1.913502in}{1.031010in}}%
\pgfpathlineto{\pgfqpoint{1.922821in}{1.043959in}}%
\pgfpathlineto{\pgfqpoint{1.932140in}{1.057567in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.071779in}}%
\pgfpathlineto{\pgfqpoint{1.950777in}{1.086539in}}%
\pgfpathlineto{\pgfqpoint{1.964756in}{1.109568in}}%
\pgfpathlineto{\pgfqpoint{1.978734in}{1.133463in}}%
\pgfpathlineto{\pgfqpoint{1.997371in}{1.166257in}}%
\pgfpathlineto{\pgfqpoint{2.043966in}{1.249076in}}%
\pgfpathlineto{\pgfqpoint{2.057944in}{1.273044in}}%
\pgfpathlineto{\pgfqpoint{2.071922in}{1.296121in}}%
\pgfpathlineto{\pgfqpoint{2.081241in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{2.090560in}{1.325043in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{1.338542in}}%
\pgfpathlineto{\pgfqpoint{2.109197in}{1.351304in}}%
\pgfpathlineto{\pgfqpoint{2.118516in}{1.363261in}}%
\pgfpathlineto{\pgfqpoint{2.127835in}{1.374348in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.384507in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.393682in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.397885in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.401824in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.405493in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{1.408887in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.412002in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.414834in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{1.417378in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.421590in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.423252in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{1.424615in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.425677in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426437in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.426893in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151947,0.495025,0.612364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.548296in}{1.426883in}}%
\pgfpathlineto{\pgfqpoint{0.552955in}{1.426396in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.425585in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.424451in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.422996in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.421222in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.419132in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.416728in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.414015in}}%
\pgfpathlineto{\pgfqpoint{0.590230in}{1.410996in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.407675in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.404058in}}%
\pgfpathlineto{\pgfqpoint{0.604209in}{1.400150in}}%
\pgfpathlineto{\pgfqpoint{0.608868in}{1.395956in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{0.618187in}{1.386735in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{1.365158in}}%
\pgfpathlineto{\pgfqpoint{0.646143in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{0.664781in}{1.325911in}}%
\pgfpathlineto{\pgfqpoint{0.674100in}{1.311282in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.296009in}}%
\pgfpathlineto{\pgfqpoint{0.692737in}{1.280176in}}%
\pgfpathlineto{\pgfqpoint{0.706716in}{1.255560in}}%
\pgfpathlineto{\pgfqpoint{0.720694in}{1.230165in}}%
\pgfpathlineto{\pgfqpoint{0.743991in}{1.186900in}}%
\pgfpathlineto{\pgfqpoint{0.771947in}{1.135070in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.109831in}}%
\pgfpathlineto{\pgfqpoint{0.799904in}{1.085382in}}%
\pgfpathlineto{\pgfqpoint{0.809223in}{1.069638in}}%
\pgfpathlineto{\pgfqpoint{0.818541in}{1.054413in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{1.039766in}}%
\pgfpathlineto{\pgfqpoint{0.837179in}{1.025752in}}%
\pgfpathlineto{\pgfqpoint{0.846498in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{0.855817in}{0.999820in}}%
\pgfpathlineto{\pgfqpoint{0.865135in}{0.987988in}}%
\pgfpathlineto{\pgfqpoint{0.874454in}{0.976959in}}%
\pgfpathlineto{\pgfqpoint{0.883773in}{0.966763in}}%
\pgfpathlineto{\pgfqpoint{0.893092in}{0.957427in}}%
\pgfpathlineto{\pgfqpoint{0.902411in}{0.948968in}}%
\pgfpathlineto{\pgfqpoint{0.911730in}{0.941402in}}%
\pgfpathlineto{\pgfqpoint{0.921048in}{0.934738in}}%
\pgfpathlineto{\pgfqpoint{0.925708in}{0.931746in}}%
\pgfpathlineto{\pgfqpoint{0.930367in}{0.928981in}}%
\pgfpathlineto{\pgfqpoint{0.935027in}{0.926443in}}%
\pgfpathlineto{\pgfqpoint{0.939686in}{0.924131in}}%
\pgfpathlineto{\pgfqpoint{0.944345in}{0.922046in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{0.920185in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{0.918547in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{0.917132in}}%
\pgfpathlineto{\pgfqpoint{0.962983in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{0.914960in}}%
\pgfpathlineto{\pgfqpoint{0.972302in}{0.914199in}}%
\pgfpathlineto{\pgfqpoint{0.976961in}{0.913652in}}%
\pgfpathlineto{\pgfqpoint{0.981621in}{0.913316in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{0.913188in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{0.913265in}}%
\pgfpathlineto{\pgfqpoint{0.995599in}{0.913544in}}%
\pgfpathlineto{\pgfqpoint{1.000258in}{0.914020in}}%
\pgfpathlineto{\pgfqpoint{1.004918in}{0.914691in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{0.922569in}}%
\pgfpathlineto{\pgfqpoint{1.042193in}{0.926555in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.931156in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{0.942035in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{0.948227in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{0.954858in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.961884in}}%
\pgfpathlineto{\pgfqpoint{1.107425in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{1.121403in}{0.980865in}}%
\pgfpathlineto{\pgfqpoint{1.135381in}{0.992989in}}%
\pgfpathlineto{\pgfqpoint{1.154019in}{1.009680in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.051774in}}%
\pgfpathlineto{\pgfqpoint{1.214591in}{1.063903in}}%
\pgfpathlineto{\pgfqpoint{1.228569in}{1.075558in}}%
\pgfpathlineto{\pgfqpoint{1.242547in}{1.086617in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{1.093599in}}%
\pgfpathlineto{\pgfqpoint{1.261185in}{1.100233in}}%
\pgfpathlineto{\pgfqpoint{1.270504in}{1.106487in}}%
\pgfpathlineto{\pgfqpoint{1.279823in}{1.112334in}}%
\pgfpathlineto{\pgfqpoint{1.289142in}{1.117748in}}%
\pgfpathlineto{\pgfqpoint{1.298460in}{1.122705in}}%
\pgfpathlineto{\pgfqpoint{1.307779in}{1.127183in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{1.131163in}}%
\pgfpathlineto{\pgfqpoint{1.326417in}{1.134628in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{1.139953in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{1.141792in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{1.143070in}}%
\pgfpathlineto{\pgfqpoint{1.373011in}{1.143781in}}%
\pgfpathlineto{\pgfqpoint{1.382330in}{1.143924in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.143497in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{1.142501in}}%
\pgfpathlineto{\pgfqpoint{1.410286in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{1.419605in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{1.428924in}{1.136162in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{1.132961in}}%
\pgfpathlineto{\pgfqpoint{1.447561in}{1.129236in}}%
\pgfpathlineto{\pgfqpoint{1.456880in}{1.125005in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{1.120285in}}%
\pgfpathlineto{\pgfqpoint{1.475518in}{1.115097in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{1.109463in}}%
\pgfpathlineto{\pgfqpoint{1.494155in}{1.103409in}}%
\pgfpathlineto{\pgfqpoint{1.503474in}{1.096962in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{1.090150in}}%
\pgfpathlineto{\pgfqpoint{1.522112in}{1.083004in}}%
\pgfpathlineto{\pgfqpoint{1.536090in}{1.071734in}}%
\pgfpathlineto{\pgfqpoint{1.550068in}{1.059906in}}%
\pgfpathlineto{\pgfqpoint{1.568706in}{1.043490in}}%
\pgfpathlineto{\pgfqpoint{1.596662in}{1.018147in}}%
\pgfpathlineto{\pgfqpoint{1.619959in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{1.633938in}{0.984857in}}%
\pgfpathlineto{\pgfqpoint{1.647916in}{0.973060in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{0.961884in}}%
\pgfpathlineto{\pgfqpoint{1.671213in}{0.954858in}}%
\pgfpathlineto{\pgfqpoint{1.680532in}{0.948227in}}%
\pgfpathlineto{\pgfqpoint{1.689851in}{0.942035in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{1.708488in}{0.931156in}}%
\pgfpathlineto{\pgfqpoint{1.717807in}{0.926555in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{0.922569in}}%
\pgfpathlineto{\pgfqpoint{1.736445in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{0.914691in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{0.914020in}}%
\pgfpathlineto{\pgfqpoint{1.764401in}{0.913544in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{0.913265in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{0.913188in}}%
\pgfpathlineto{\pgfqpoint{1.778379in}{0.913316in}}%
\pgfpathlineto{\pgfqpoint{1.783039in}{0.913652in}}%
\pgfpathlineto{\pgfqpoint{1.787698in}{0.914199in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{0.914960in}}%
\pgfpathlineto{\pgfqpoint{1.797017in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{0.917132in}}%
\pgfpathlineto{\pgfqpoint{1.806336in}{0.918547in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.920185in}}%
\pgfpathlineto{\pgfqpoint{1.815655in}{0.922046in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{0.924131in}}%
\pgfpathlineto{\pgfqpoint{1.824973in}{0.926443in}}%
\pgfpathlineto{\pgfqpoint{1.829633in}{0.928981in}}%
\pgfpathlineto{\pgfqpoint{1.834292in}{0.931746in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{0.934738in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{1.852930in}{0.945072in}}%
\pgfpathlineto{\pgfqpoint{1.862249in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{1.871567in}{0.961986in}}%
\pgfpathlineto{\pgfqpoint{1.880886in}{0.971755in}}%
\pgfpathlineto{\pgfqpoint{1.890205in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{1.899524in}{0.993806in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{1.006027in}}%
\pgfpathlineto{\pgfqpoint{1.918162in}{1.018999in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{1.032676in}}%
\pgfpathlineto{\pgfqpoint{1.936799in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{1.061957in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{1.077449in}}%
\pgfpathlineto{\pgfqpoint{1.969415in}{1.101582in}}%
\pgfpathlineto{\pgfqpoint{1.983393in}{1.126584in}}%
\pgfpathlineto{\pgfqpoint{2.002031in}{1.160848in}}%
\pgfpathlineto{\pgfqpoint{2.048625in}{1.247168in}}%
\pgfpathlineto{\pgfqpoint{2.062603in}{1.272075in}}%
\pgfpathlineto{\pgfqpoint{2.076581in}{1.296009in}}%
\pgfpathlineto{\pgfqpoint{2.085900in}{1.311282in}}%
\pgfpathlineto{\pgfqpoint{2.095219in}{1.325911in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{2.113857in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{2.123175in}{1.365158in}}%
\pgfpathlineto{\pgfqpoint{2.132494in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{2.141813in}{1.386735in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.395956in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.400150in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.404058in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{1.407675in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.410996in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.414015in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{1.416728in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{1.419132in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.421222in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.422996in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{1.424451in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.425585in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426396in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.426883in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225349,0.577342,0.710045}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.548296in}{1.426873in}}%
\pgfpathlineto{\pgfqpoint{0.552955in}{1.426355in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.425492in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.424287in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.422740in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.420855in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.418633in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.416080in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.413198in}}%
\pgfpathlineto{\pgfqpoint{0.590230in}{1.409991in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.406466in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.402628in}}%
\pgfpathlineto{\pgfqpoint{0.604209in}{1.398481in}}%
\pgfpathlineto{\pgfqpoint{0.608868in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.389292in}}%
\pgfpathlineto{\pgfqpoint{0.618187in}{1.384262in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.373373in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{1.361430in}}%
\pgfpathlineto{\pgfqpoint{0.646143in}{1.348507in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{1.334678in}}%
\pgfpathlineto{\pgfqpoint{0.664781in}{1.320025in}}%
\pgfpathlineto{\pgfqpoint{0.674100in}{1.304633in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.288588in}}%
\pgfpathlineto{\pgfqpoint{0.697397in}{1.263495in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{1.237447in}}%
\pgfpathlineto{\pgfqpoint{0.730013in}{1.201769in}}%
\pgfpathlineto{\pgfqpoint{0.771947in}{1.121065in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.095054in}}%
\pgfpathlineto{\pgfqpoint{0.799904in}{1.069923in}}%
\pgfpathlineto{\pgfqpoint{0.809223in}{1.053773in}}%
\pgfpathlineto{\pgfqpoint{0.818541in}{1.038178in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{1.023196in}}%
\pgfpathlineto{\pgfqpoint{0.837179in}{1.008877in}}%
\pgfpathlineto{\pgfqpoint{0.846498in}{0.995270in}}%
\pgfpathlineto{\pgfqpoint{0.855817in}{0.982414in}}%
\pgfpathlineto{\pgfqpoint{0.865135in}{0.970344in}}%
\pgfpathlineto{\pgfqpoint{0.874454in}{0.959092in}}%
\pgfpathlineto{\pgfqpoint{0.883773in}{0.948681in}}%
\pgfpathlineto{\pgfqpoint{0.893092in}{0.939130in}}%
\pgfpathlineto{\pgfqpoint{0.902411in}{0.930455in}}%
\pgfpathlineto{\pgfqpoint{0.911730in}{0.922663in}}%
\pgfpathlineto{\pgfqpoint{0.921048in}{0.915759in}}%
\pgfpathlineto{\pgfqpoint{0.930367in}{0.909742in}}%
\pgfpathlineto{\pgfqpoint{0.935027in}{0.907065in}}%
\pgfpathlineto{\pgfqpoint{0.939686in}{0.904608in}}%
\pgfpathlineto{\pgfqpoint{0.944345in}{0.902369in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{0.898538in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{0.896944in}}%
\pgfpathlineto{\pgfqpoint{0.962983in}{0.895560in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{0.894384in}}%
\pgfpathlineto{\pgfqpoint{0.972302in}{0.893413in}}%
\pgfpathlineto{\pgfqpoint{0.976961in}{0.892645in}}%
\pgfpathlineto{\pgfqpoint{0.981621in}{0.892077in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{0.891704in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{0.891524in}}%
\pgfpathlineto{\pgfqpoint{0.995599in}{0.891534in}}%
\pgfpathlineto{\pgfqpoint{1.004918in}{0.892105in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{0.893384in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{0.895338in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{0.897931in}}%
\pgfpathlineto{\pgfqpoint{1.042193in}{0.901124in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.904878in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{0.909152in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{0.913906in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{0.919096in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{0.924680in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.930615in}}%
\pgfpathlineto{\pgfqpoint{1.112084in}{0.940082in}}%
\pgfpathlineto{\pgfqpoint{1.126062in}{0.950094in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{0.964046in}}%
\pgfpathlineto{\pgfqpoint{1.177316in}{0.989188in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.006928in}}%
\pgfpathlineto{\pgfqpoint{1.214591in}{1.017209in}}%
\pgfpathlineto{\pgfqpoint{1.228569in}{1.027081in}}%
\pgfpathlineto{\pgfqpoint{1.242547in}{1.036437in}}%
\pgfpathlineto{\pgfqpoint{1.256526in}{1.045182in}}%
\pgfpathlineto{\pgfqpoint{1.265845in}{1.050628in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{1.055739in}}%
\pgfpathlineto{\pgfqpoint{1.284482in}{1.060492in}}%
\pgfpathlineto{\pgfqpoint{1.293801in}{1.064868in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{1.068846in}}%
\pgfpathlineto{\pgfqpoint{1.312439in}{1.072411in}}%
\pgfpathlineto{\pgfqpoint{1.321757in}{1.075548in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{1.078243in}}%
\pgfpathlineto{\pgfqpoint{1.340395in}{1.080486in}}%
\pgfpathlineto{\pgfqpoint{1.349714in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{1.359033in}{1.083579in}}%
\pgfpathlineto{\pgfqpoint{1.368351in}{1.084416in}}%
\pgfpathlineto{\pgfqpoint{1.377670in}{1.084776in}}%
\pgfpathlineto{\pgfqpoint{1.386989in}{1.084656in}}%
\pgfpathlineto{\pgfqpoint{1.396308in}{1.084057in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{1.082982in}}%
\pgfpathlineto{\pgfqpoint{1.414946in}{1.081435in}}%
\pgfpathlineto{\pgfqpoint{1.424264in}{1.079422in}}%
\pgfpathlineto{\pgfqpoint{1.433583in}{1.076952in}}%
\pgfpathlineto{\pgfqpoint{1.442902in}{1.074034in}}%
\pgfpathlineto{\pgfqpoint{1.452221in}{1.070682in}}%
\pgfpathlineto{\pgfqpoint{1.461540in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{1.470858in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{1.480177in}{1.058162in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.053227in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{1.047946in}}%
\pgfpathlineto{\pgfqpoint{1.508134in}{1.042341in}}%
\pgfpathlineto{\pgfqpoint{1.522112in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{1.536090in}{1.023842in}}%
\pgfpathlineto{\pgfqpoint{1.550068in}{1.013822in}}%
\pgfpathlineto{\pgfqpoint{1.568706in}{0.999900in}}%
\pgfpathlineto{\pgfqpoint{1.596662in}{0.978380in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{0.957002in}}%
\pgfpathlineto{\pgfqpoint{1.638597in}{0.946705in}}%
\pgfpathlineto{\pgfqpoint{1.652575in}{0.936858in}}%
\pgfpathlineto{\pgfqpoint{1.666554in}{0.927607in}}%
\pgfpathlineto{\pgfqpoint{1.675872in}{0.921842in}}%
\pgfpathlineto{\pgfqpoint{1.685191in}{0.916449in}}%
\pgfpathlineto{\pgfqpoint{1.694510in}{0.911472in}}%
\pgfpathlineto{\pgfqpoint{1.703829in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{1.713148in}{0.902933in}}%
\pgfpathlineto{\pgfqpoint{1.722466in}{0.899455in}}%
\pgfpathlineto{\pgfqpoint{1.731785in}{0.896557in}}%
\pgfpathlineto{\pgfqpoint{1.741104in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.750423in}{0.892658in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{0.891728in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{0.891524in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{0.891704in}}%
\pgfpathlineto{\pgfqpoint{1.778379in}{0.892077in}}%
\pgfpathlineto{\pgfqpoint{1.783039in}{0.892645in}}%
\pgfpathlineto{\pgfqpoint{1.787698in}{0.893413in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{0.894384in}}%
\pgfpathlineto{\pgfqpoint{1.797017in}{0.895560in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{0.896944in}}%
\pgfpathlineto{\pgfqpoint{1.806336in}{0.898538in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{1.815655in}{0.902369in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{0.904608in}}%
\pgfpathlineto{\pgfqpoint{1.824973in}{0.907065in}}%
\pgfpathlineto{\pgfqpoint{1.829633in}{0.909742in}}%
\pgfpathlineto{\pgfqpoint{1.834292in}{0.912640in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{0.919100in}}%
\pgfpathlineto{\pgfqpoint{1.852930in}{0.926448in}}%
\pgfpathlineto{\pgfqpoint{1.862249in}{0.934683in}}%
\pgfpathlineto{\pgfqpoint{1.871567in}{0.943797in}}%
\pgfpathlineto{\pgfqpoint{1.880886in}{0.953780in}}%
\pgfpathlineto{\pgfqpoint{1.890205in}{0.964614in}}%
\pgfpathlineto{\pgfqpoint{1.899524in}{0.976279in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{0.988745in}}%
\pgfpathlineto{\pgfqpoint{1.918162in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{1.015951in}}%
\pgfpathlineto{\pgfqpoint{1.936799in}{1.030607in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{1.045902in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{1.061783in}}%
\pgfpathlineto{\pgfqpoint{1.969415in}{1.086568in}}%
\pgfpathlineto{\pgfqpoint{1.983393in}{1.112312in}}%
\pgfpathlineto{\pgfqpoint{2.002031in}{1.147705in}}%
\pgfpathlineto{\pgfqpoint{2.053284in}{1.246216in}}%
\pgfpathlineto{\pgfqpoint{2.067263in}{1.271981in}}%
\pgfpathlineto{\pgfqpoint{2.076581in}{1.288588in}}%
\pgfpathlineto{\pgfqpoint{2.085900in}{1.304633in}}%
\pgfpathlineto{\pgfqpoint{2.095219in}{1.320025in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{1.334678in}}%
\pgfpathlineto{\pgfqpoint{2.113857in}{1.348507in}}%
\pgfpathlineto{\pgfqpoint{2.123175in}{1.361430in}}%
\pgfpathlineto{\pgfqpoint{2.132494in}{1.373373in}}%
\pgfpathlineto{\pgfqpoint{2.141813in}{1.384262in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.389292in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.398481in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.402628in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{1.406466in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.409991in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.413198in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{1.416080in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{1.418633in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.420855in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.422740in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{1.424287in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.425492in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426355in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.426873in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384057,0.640087,0.763932}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.548296in}{1.426862in}}%
\pgfpathlineto{\pgfqpoint{0.552955in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.425400in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.424123in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.422484in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.420487in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.412381in}}%
\pgfpathlineto{\pgfqpoint{0.590230in}{1.408989in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.405261in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.401202in}}%
\pgfpathlineto{\pgfqpoint{0.604209in}{1.396819in}}%
\pgfpathlineto{\pgfqpoint{0.608868in}{1.392120in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.387112in}}%
\pgfpathlineto{\pgfqpoint{0.618187in}{1.381803in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.370316in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{1.357733in}}%
\pgfpathlineto{\pgfqpoint{0.646143in}{1.344133in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{1.329599in}}%
\pgfpathlineto{\pgfqpoint{0.664781in}{1.314220in}}%
\pgfpathlineto{\pgfqpoint{0.674100in}{1.298090in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.281302in}}%
\pgfpathlineto{\pgfqpoint{0.697397in}{1.255102in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{1.227976in}}%
\pgfpathlineto{\pgfqpoint{0.730013in}{1.190944in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.125902in}}%
\pgfpathlineto{\pgfqpoint{0.776607in}{1.098718in}}%
\pgfpathlineto{\pgfqpoint{0.790585in}{1.072346in}}%
\pgfpathlineto{\pgfqpoint{0.804563in}{1.047027in}}%
\pgfpathlineto{\pgfqpoint{0.813882in}{1.030842in}}%
\pgfpathlineto{\pgfqpoint{0.823201in}{1.015278in}}%
\pgfpathlineto{\pgfqpoint{0.832520in}{1.000386in}}%
\pgfpathlineto{\pgfqpoint{0.841838in}{0.986213in}}%
\pgfpathlineto{\pgfqpoint{0.851157in}{0.972797in}}%
\pgfpathlineto{\pgfqpoint{0.860476in}{0.960173in}}%
\pgfpathlineto{\pgfqpoint{0.869795in}{0.948367in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{0.937403in}}%
\pgfpathlineto{\pgfqpoint{0.888433in}{0.927296in}}%
\pgfpathlineto{\pgfqpoint{0.897751in}{0.918058in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{0.909696in}}%
\pgfpathlineto{\pgfqpoint{0.916389in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{0.925708in}{0.895597in}}%
\pgfpathlineto{\pgfqpoint{0.935027in}{0.889850in}}%
\pgfpathlineto{\pgfqpoint{0.939686in}{0.887297in}}%
\pgfpathlineto{\pgfqpoint{0.944345in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{0.882825in}}%
\pgfpathlineto{\pgfqpoint{0.953664in}{0.880901in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{0.879181in}}%
\pgfpathlineto{\pgfqpoint{0.962983in}{0.877664in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{0.876346in}}%
\pgfpathlineto{\pgfqpoint{0.972302in}{0.875224in}}%
\pgfpathlineto{\pgfqpoint{0.976961in}{0.874295in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{0.873001in}}%
\pgfpathlineto{\pgfqpoint{0.995599in}{0.872435in}}%
\pgfpathlineto{\pgfqpoint{1.004918in}{0.872566in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{0.873360in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{0.874782in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{0.876795in}}%
\pgfpathlineto{\pgfqpoint{1.042193in}{0.879363in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{0.886004in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{0.889999in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{0.894389in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{0.899135in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{0.904196in}}%
\pgfpathlineto{\pgfqpoint{1.112084in}{0.912291in}}%
\pgfpathlineto{\pgfqpoint{1.126062in}{0.920871in}}%
\pgfpathlineto{\pgfqpoint{1.144700in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{1.209932in}{0.975538in}}%
\pgfpathlineto{\pgfqpoint{1.223910in}{0.984117in}}%
\pgfpathlineto{\pgfqpoint{1.237888in}{0.992278in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{1.265845in}{1.007015in}}%
\pgfpathlineto{\pgfqpoint{1.275163in}{1.011378in}}%
\pgfpathlineto{\pgfqpoint{1.284482in}{1.015433in}}%
\pgfpathlineto{\pgfqpoint{1.293801in}{1.019165in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{1.022556in}}%
\pgfpathlineto{\pgfqpoint{1.312439in}{1.025595in}}%
\pgfpathlineto{\pgfqpoint{1.321757in}{1.028267in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{1.030562in}}%
\pgfpathlineto{\pgfqpoint{1.340395in}{1.032471in}}%
\pgfpathlineto{\pgfqpoint{1.349714in}{1.033987in}}%
\pgfpathlineto{\pgfqpoint{1.359033in}{1.035104in}}%
\pgfpathlineto{\pgfqpoint{1.368351in}{1.035816in}}%
\pgfpathlineto{\pgfqpoint{1.377670in}{1.036122in}}%
\pgfpathlineto{\pgfqpoint{1.386989in}{1.036020in}}%
\pgfpathlineto{\pgfqpoint{1.396308in}{1.035511in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{1.414946in}{1.033279in}}%
\pgfpathlineto{\pgfqpoint{1.424264in}{1.031565in}}%
\pgfpathlineto{\pgfqpoint{1.433583in}{1.029462in}}%
\pgfpathlineto{\pgfqpoint{1.442902in}{1.026977in}}%
\pgfpathlineto{\pgfqpoint{1.452221in}{1.024120in}}%
\pgfpathlineto{\pgfqpoint{1.461540in}{1.020904in}}%
\pgfpathlineto{\pgfqpoint{1.470858in}{1.017341in}}%
\pgfpathlineto{\pgfqpoint{1.480177in}{1.013445in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{1.009234in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{1.004724in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{0.997444in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{0.981299in}}%
\pgfpathlineto{\pgfqpoint{1.554728in}{0.972600in}}%
\pgfpathlineto{\pgfqpoint{1.573365in}{0.960561in}}%
\pgfpathlineto{\pgfqpoint{1.633938in}{0.920871in}}%
\pgfpathlineto{\pgfqpoint{1.647916in}{0.912291in}}%
\pgfpathlineto{\pgfqpoint{1.661894in}{0.904196in}}%
\pgfpathlineto{\pgfqpoint{1.671213in}{0.899135in}}%
\pgfpathlineto{\pgfqpoint{1.680532in}{0.894389in}}%
\pgfpathlineto{\pgfqpoint{1.689851in}{0.889999in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{0.886004in}}%
\pgfpathlineto{\pgfqpoint{1.708488in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{1.717807in}{0.879363in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{0.876795in}}%
\pgfpathlineto{\pgfqpoint{1.736445in}{0.874782in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.873360in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{0.872566in}}%
\pgfpathlineto{\pgfqpoint{1.764401in}{0.872435in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{0.873001in}}%
\pgfpathlineto{\pgfqpoint{1.783039in}{0.874295in}}%
\pgfpathlineto{\pgfqpoint{1.787698in}{0.875224in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{0.876346in}}%
\pgfpathlineto{\pgfqpoint{1.797017in}{0.877664in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{0.879181in}}%
\pgfpathlineto{\pgfqpoint{1.806336in}{0.880901in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.882825in}}%
\pgfpathlineto{\pgfqpoint{1.815655in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{0.887297in}}%
\pgfpathlineto{\pgfqpoint{1.824973in}{0.889850in}}%
\pgfpathlineto{\pgfqpoint{1.834292in}{0.895597in}}%
\pgfpathlineto{\pgfqpoint{1.843611in}{0.902210in}}%
\pgfpathlineto{\pgfqpoint{1.852930in}{0.909696in}}%
\pgfpathlineto{\pgfqpoint{1.862249in}{0.918058in}}%
\pgfpathlineto{\pgfqpoint{1.871567in}{0.927296in}}%
\pgfpathlineto{\pgfqpoint{1.880886in}{0.937403in}}%
\pgfpathlineto{\pgfqpoint{1.890205in}{0.948367in}}%
\pgfpathlineto{\pgfqpoint{1.899524in}{0.960173in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{0.972797in}}%
\pgfpathlineto{\pgfqpoint{1.918162in}{0.986213in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{1.000386in}}%
\pgfpathlineto{\pgfqpoint{1.936799in}{1.015278in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{1.030842in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{1.047027in}}%
\pgfpathlineto{\pgfqpoint{1.964756in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{1.978734in}{1.089825in}}%
\pgfpathlineto{\pgfqpoint{1.992712in}{1.116766in}}%
\pgfpathlineto{\pgfqpoint{2.011350in}{1.153629in}}%
\pgfpathlineto{\pgfqpoint{2.053284in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{2.067263in}{1.263955in}}%
\pgfpathlineto{\pgfqpoint{2.076581in}{1.281302in}}%
\pgfpathlineto{\pgfqpoint{2.085900in}{1.298090in}}%
\pgfpathlineto{\pgfqpoint{2.095219in}{1.314220in}}%
\pgfpathlineto{\pgfqpoint{2.104538in}{1.329599in}}%
\pgfpathlineto{\pgfqpoint{2.113857in}{1.344133in}}%
\pgfpathlineto{\pgfqpoint{2.123175in}{1.357733in}}%
\pgfpathlineto{\pgfqpoint{2.132494in}{1.370316in}}%
\pgfpathlineto{\pgfqpoint{2.141813in}{1.381803in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.387112in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.392120in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.396819in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.401202in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{1.405261in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.408989in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.412381in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{1.418135in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.420487in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.422484in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{1.424123in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.425400in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.426862in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460000in}{0.525000in}}{\pgfqpoint{1.840000in}{0.945000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.547174,0.704575,0.819316}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543636in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{0.548296in}{1.426852in}}%
\pgfpathlineto{\pgfqpoint{0.552955in}{1.426272in}}%
\pgfpathlineto{\pgfqpoint{0.557615in}{1.425307in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.423959in}}%
\pgfpathlineto{\pgfqpoint{0.566933in}{1.422229in}}%
\pgfpathlineto{\pgfqpoint{0.571593in}{1.420121in}}%
\pgfpathlineto{\pgfqpoint{0.576252in}{1.417638in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.414785in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{1.411567in}}%
\pgfpathlineto{\pgfqpoint{0.590230in}{1.407989in}}%
\pgfpathlineto{\pgfqpoint{0.594890in}{1.404058in}}%
\pgfpathlineto{\pgfqpoint{0.599549in}{1.399780in}}%
\pgfpathlineto{\pgfqpoint{0.604209in}{1.395162in}}%
\pgfpathlineto{\pgfqpoint{0.608868in}{1.390214in}}%
\pgfpathlineto{\pgfqpoint{0.613527in}{1.384942in}}%
\pgfpathlineto{\pgfqpoint{0.618187in}{1.379356in}}%
\pgfpathlineto{\pgfqpoint{0.627506in}{1.367280in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{1.354067in}}%
\pgfpathlineto{\pgfqpoint{0.646143in}{1.339802in}}%
\pgfpathlineto{\pgfqpoint{0.655462in}{1.324579in}}%
\pgfpathlineto{\pgfqpoint{0.664781in}{1.308495in}}%
\pgfpathlineto{\pgfqpoint{0.674100in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{0.683419in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{0.697397in}{1.246891in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{1.218748in}}%
\pgfpathlineto{\pgfqpoint{0.734672in}{1.170830in}}%
\pgfpathlineto{\pgfqpoint{0.757969in}{1.122997in}}%
\pgfpathlineto{\pgfqpoint{0.771947in}{1.094940in}}%
\pgfpathlineto{\pgfqpoint{0.785926in}{1.067710in}}%
\pgfpathlineto{\pgfqpoint{0.799904in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{0.809223in}{1.024824in}}%
\pgfpathlineto{\pgfqpoint{0.818541in}{1.008727in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.993314in}}%
\pgfpathlineto{\pgfqpoint{0.837179in}{0.978628in}}%
\pgfpathlineto{\pgfqpoint{0.846498in}{0.964710in}}%
\pgfpathlineto{\pgfqpoint{0.855817in}{0.951589in}}%
\pgfpathlineto{\pgfqpoint{0.865135in}{0.939293in}}%
\pgfpathlineto{\pgfqpoint{0.874454in}{0.927842in}}%
\pgfpathlineto{\pgfqpoint{0.883773in}{0.917249in}}%
\pgfpathlineto{\pgfqpoint{0.893092in}{0.907523in}}%
\pgfpathlineto{\pgfqpoint{0.902411in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{0.911730in}{0.890685in}}%
\pgfpathlineto{\pgfqpoint{0.921048in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{0.930367in}{0.877298in}}%
\pgfpathlineto{\pgfqpoint{0.939686in}{0.871871in}}%
\pgfpathlineto{\pgfqpoint{0.949005in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{0.958324in}{0.863463in}}%
\pgfpathlineto{\pgfqpoint{0.967642in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{0.976961in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{0.856606in}}%
\pgfpathlineto{\pgfqpoint{0.995599in}{0.855742in}}%
\pgfpathlineto{\pgfqpoint{1.004918in}{0.855535in}}%
\pgfpathlineto{\pgfqpoint{1.014237in}{0.855951in}}%
\pgfpathlineto{\pgfqpoint{1.023555in}{0.856954in}}%
\pgfpathlineto{\pgfqpoint{1.032874in}{0.858508in}}%
\pgfpathlineto{\pgfqpoint{1.042193in}{0.860576in}}%
\pgfpathlineto{\pgfqpoint{1.051512in}{0.863119in}}%
\pgfpathlineto{\pgfqpoint{1.060831in}{0.866100in}}%
\pgfpathlineto{\pgfqpoint{1.070149in}{0.869480in}}%
\pgfpathlineto{\pgfqpoint{1.079468in}{0.873222in}}%
\pgfpathlineto{\pgfqpoint{1.088787in}{0.877286in}}%
\pgfpathlineto{\pgfqpoint{1.102765in}{0.883905in}}%
\pgfpathlineto{\pgfqpoint{1.116743in}{0.891041in}}%
\pgfpathlineto{\pgfqpoint{1.130722in}{0.898573in}}%
\pgfpathlineto{\pgfqpoint{1.149359in}{0.909027in}}%
\pgfpathlineto{\pgfqpoint{1.205272in}{0.940781in}}%
\pgfpathlineto{\pgfqpoint{1.223910in}{0.950732in}}%
\pgfpathlineto{\pgfqpoint{1.237888in}{0.957777in}}%
\pgfpathlineto{\pgfqpoint{1.251866in}{0.964384in}}%
\pgfpathlineto{\pgfqpoint{1.265845in}{0.970486in}}%
\pgfpathlineto{\pgfqpoint{1.279823in}{0.976026in}}%
\pgfpathlineto{\pgfqpoint{1.289142in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{1.298460in}{0.982447in}}%
\pgfpathlineto{\pgfqpoint{1.307779in}{0.985215in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{0.987672in}}%
\pgfpathlineto{\pgfqpoint{1.326417in}{0.989809in}}%
\pgfpathlineto{\pgfqpoint{1.335736in}{0.991617in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{0.993090in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{0.994222in}}%
\pgfpathlineto{\pgfqpoint{1.363692in}{0.995009in}}%
\pgfpathlineto{\pgfqpoint{1.373011in}{0.995446in}}%
\pgfpathlineto{\pgfqpoint{1.382330in}{0.995534in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{0.995271in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{0.994659in}}%
\pgfpathlineto{\pgfqpoint{1.410286in}{0.993699in}}%
\pgfpathlineto{\pgfqpoint{1.419605in}{0.992396in}}%
\pgfpathlineto{\pgfqpoint{1.428924in}{0.990755in}}%
\pgfpathlineto{\pgfqpoint{1.438243in}{0.988781in}}%
\pgfpathlineto{\pgfqpoint{1.447561in}{0.986483in}}%
\pgfpathlineto{\pgfqpoint{1.456880in}{0.983869in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{0.980950in}}%
\pgfpathlineto{\pgfqpoint{1.475518in}{0.977738in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{0.974245in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{0.968512in}}%
\pgfpathlineto{\pgfqpoint{1.512793in}{0.962234in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{0.955474in}}%
\pgfpathlineto{\pgfqpoint{1.540750in}{0.948298in}}%
\pgfpathlineto{\pgfqpoint{1.559387in}{0.938214in}}%
\pgfpathlineto{\pgfqpoint{1.582684in}{0.925057in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{0.901151in}}%
\pgfpathlineto{\pgfqpoint{1.643257in}{0.891041in}}%
\pgfpathlineto{\pgfqpoint{1.657235in}{0.883905in}}%
\pgfpathlineto{\pgfqpoint{1.671213in}{0.877286in}}%
\pgfpathlineto{\pgfqpoint{1.680532in}{0.873222in}}%
\pgfpathlineto{\pgfqpoint{1.689851in}{0.869480in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{0.866100in}}%
\pgfpathlineto{\pgfqpoint{1.708488in}{0.863119in}}%
\pgfpathlineto{\pgfqpoint{1.717807in}{0.860576in}}%
\pgfpathlineto{\pgfqpoint{1.727126in}{0.858508in}}%
\pgfpathlineto{\pgfqpoint{1.736445in}{0.856954in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.855951in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{0.855535in}}%
\pgfpathlineto{\pgfqpoint{1.764401in}{0.855742in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{0.856606in}}%
\pgfpathlineto{\pgfqpoint{1.783039in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{1.801676in}{0.863463in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{0.871871in}}%
\pgfpathlineto{\pgfqpoint{1.829633in}{0.877298in}}%
\pgfpathlineto{\pgfqpoint{1.838952in}{0.883564in}}%
\pgfpathlineto{\pgfqpoint{1.848270in}{0.890685in}}%
\pgfpathlineto{\pgfqpoint{1.857589in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{1.866908in}{0.907523in}}%
\pgfpathlineto{\pgfqpoint{1.876227in}{0.917249in}}%
\pgfpathlineto{\pgfqpoint{1.885546in}{0.927842in}}%
\pgfpathlineto{\pgfqpoint{1.894865in}{0.939293in}}%
\pgfpathlineto{\pgfqpoint{1.904183in}{0.951589in}}%
\pgfpathlineto{\pgfqpoint{1.913502in}{0.964710in}}%
\pgfpathlineto{\pgfqpoint{1.922821in}{0.978628in}}%
\pgfpathlineto{\pgfqpoint{1.932140in}{0.993314in}}%
\pgfpathlineto{\pgfqpoint{1.941459in}{1.008727in}}%
\pgfpathlineto{\pgfqpoint{1.950777in}{1.024824in}}%
\pgfpathlineto{\pgfqpoint{1.960096in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{1.969415in}{1.058860in}}%
\pgfpathlineto{\pgfqpoint{1.983393in}{1.085759in}}%
\pgfpathlineto{\pgfqpoint{1.997371in}{1.113570in}}%
\pgfpathlineto{\pgfqpoint{2.016009in}{1.151603in}}%
\pgfpathlineto{\pgfqpoint{2.053284in}{1.228206in}}%
\pgfpathlineto{\pgfqpoint{2.067263in}{1.256093in}}%
\pgfpathlineto{\pgfqpoint{2.081241in}{1.282975in}}%
\pgfpathlineto{\pgfqpoint{2.090560in}{1.300161in}}%
\pgfpathlineto{\pgfqpoint{2.099878in}{1.316639in}}%
\pgfpathlineto{\pgfqpoint{2.109197in}{1.332305in}}%
\pgfpathlineto{\pgfqpoint{2.118516in}{1.347060in}}%
\pgfpathlineto{\pgfqpoint{2.127835in}{1.360810in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.373466in}}%
\pgfpathlineto{\pgfqpoint{2.141813in}{1.379356in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.384942in}}%
\pgfpathlineto{\pgfqpoint{2.151132in}{1.390214in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{1.395162in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.399780in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{1.404058in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{1.407989in}}%
\pgfpathlineto{\pgfqpoint{2.174429in}{1.411567in}}%
\pgfpathlineto{\pgfqpoint{2.179088in}{1.414785in}}%
\pgfpathlineto{\pgfqpoint{2.183748in}{1.417638in}}%
\pgfpathlineto{\pgfqpoint{2.188407in}{1.420121in}}%
\pgfpathlineto{\pgfqpoint{2.193067in}{1.422229in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{1.423959in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.425307in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.426272in}}%
\pgfpathlineto{\pgfqpoint{2.211704in}{1.426852in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{2.216364in}{1.427045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{0.460000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{0.525000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460000in}{1.470000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.470000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984447in,y=0.653864in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Back-scatter}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

